Plan of Thoughts: Heuristic-Guided Problem Solving with Large Language Models

While language models (LMs) offer significant capability in zero-shot reasoning tasks across a wide range of domains, they do not perform satisfactorily in problems which requires multi-step reasoning. Previous approaches to mitigate this involves breaking a larger, multi-step task into sub-tasks and asking the language model to generate proposals ("thoughts") for each sub-task and using exhaustive planning approaches such as DFS to compose a solution. In this work, we leverage this idea to introduce two new contributions: first, we formalize a planning-based approach to perform multi-step problem solving with LMs via Partially Observable Markov Decision Processes (POMDPs), with the LM's own reflections about the value of a state used as a search heuristic; second, leveraging the online POMDP solver POMCP, we demonstrate a superior success rate of 89.4% on the Game of 24 task as compared to existing approaches while also offering better anytime performance characteristics than fixed tree-search which is used previously. Taken together, these contributions allow modern LMs to decompose and solve larger-scale reasoning tasks more effectively.

==> acc_by_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle (s)\)},
xmajorgrids,
xmin=-203.65, xmax=4276.65,
axis lines=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy \(\displaystyle \%\)},
ymajorgrids,
ymin=-0.0441860465116279, ymax=0.927906976744186,
ytick style={color=black}
]
\addplot [line width=0.84pt, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0.0116279069767442
10 0.0116279069767442
11 0.0116279069767442
12 0.0116279069767442
13 0.0232558139534884
14 0.0232558139534884
15 0.0232558139534884
16 0.0348837209302326
17 0.0465116279069767
18 0.0697674418604651
19 0.0813953488372093
20 0.0813953488372093
21 0.0813953488372093
22 0.0813953488372093
23 0.0930232558139535
24 0.104651162790698
25 0.104651162790698
26 0.104651162790698
27 0.104651162790698
28 0.104651162790698
29 0.104651162790698
30 0.104651162790698
31 0.104651162790698
32 0.104651162790698
33 0.116279069767442
34 0.116279069767442
35 0.116279069767442
36 0.116279069767442
37 0.116279069767442
38 0.116279069767442
39 0.116279069767442
40 0.116279069767442
41 0.116279069767442
42 0.116279069767442
43 0.13953488372093
44 0.13953488372093
45 0.13953488372093
46 0.13953488372093
47 0.151162790697674
48 0.186046511627907
49 0.186046511627907
50 0.186046511627907
51 0.186046511627907
52 0.186046511627907
53 0.186046511627907
54 0.197674418604651
55 0.197674418604651
56 0.197674418604651
57 0.197674418604651
58 0.197674418604651
59 0.197674418604651
60 0.197674418604651
61 0.209302325581395
62 0.209302325581395
63 0.209302325581395
64 0.22093023255814
65 0.22093023255814
66 0.232558139534884
67 0.244186046511628
68 0.244186046511628
69 0.255813953488372
70 0.255813953488372
71 0.255813953488372
72 0.255813953488372
73 0.255813953488372
74 0.255813953488372
75 0.267441860465116
76 0.267441860465116
77 0.267441860465116
78 0.267441860465116
79 0.267441860465116
80 0.267441860465116
81 0.267441860465116
82 0.267441860465116
83 0.290697674418605
84 0.290697674418605
85 0.290697674418605
86 0.290697674418605
87 0.302325581395349
88 0.302325581395349
89 0.302325581395349
90 0.313953488372093
91 0.313953488372093
92 0.313953488372093
93 0.313953488372093
94 0.313953488372093
95 0.325581395348837
96 0.325581395348837
97 0.337209302325581
98 0.337209302325581
99 0.337209302325581
100 0.348837209302326
101 0.348837209302326
102 0.348837209302326
103 0.348837209302326
104 0.348837209302326
105 0.348837209302326
106 0.348837209302326
107 0.348837209302326
108 0.348837209302326
109 0.348837209302326
110 0.348837209302326
111 0.348837209302326
112 0.348837209302326
113 0.348837209302326
114 0.348837209302326
115 0.348837209302326
116 0.348837209302326
117 0.348837209302326
118 0.36046511627907
119 0.36046511627907
120 0.36046511627907
121 0.36046511627907
122 0.36046511627907
123 0.36046511627907
124 0.36046511627907
125 0.36046511627907
126 0.36046511627907
127 0.372093023255814
128 0.372093023255814
129 0.372093023255814
130 0.372093023255814
131 0.372093023255814
132 0.372093023255814
133 0.383720930232558
134 0.395348837209302
135 0.395348837209302
136 0.406976744186047
137 0.406976744186047
138 0.430232558139535
139 0.441860465116279
140 0.441860465116279
141 0.453488372093023
142 0.453488372093023
143 0.453488372093023
144 0.453488372093023
145 0.453488372093023
146 0.453488372093023
147 0.465116279069767
148 0.465116279069767
149 0.465116279069767
150 0.465116279069767
151 0.465116279069767
152 0.465116279069767
153 0.465116279069767
154 0.465116279069767
155 0.465116279069767
156 0.465116279069767
157 0.465116279069767
158 0.465116279069767
159 0.465116279069767
160 0.465116279069767
161 0.465116279069767
162 0.465116279069767
163 0.465116279069767
164 0.465116279069767
165 0.465116279069767
166 0.465116279069767
167 0.465116279069767
168 0.465116279069767
169 0.465116279069767
170 0.465116279069767
171 0.476744186046512
172 0.476744186046512
173 0.476744186046512
174 0.476744186046512
175 0.476744186046512
176 0.476744186046512
177 0.476744186046512
178 0.476744186046512
179 0.476744186046512
180 0.476744186046512
181 0.476744186046512
182 0.476744186046512
183 0.476744186046512
184 0.476744186046512
185 0.476744186046512
186 0.476744186046512
187 0.476744186046512
188 0.476744186046512
189 0.476744186046512
190 0.476744186046512
191 0.476744186046512
192 0.476744186046512
193 0.476744186046512
194 0.476744186046512
195 0.476744186046512
196 0.476744186046512
197 0.476744186046512
198 0.476744186046512
199 0.476744186046512
200 0.476744186046512
201 0.476744186046512
202 0.476744186046512
203 0.476744186046512
204 0.476744186046512
205 0.476744186046512
206 0.476744186046512
207 0.476744186046512
208 0.476744186046512
209 0.476744186046512
210 0.476744186046512
211 0.476744186046512
212 0.476744186046512
213 0.476744186046512
214 0.476744186046512
215 0.476744186046512
216 0.476744186046512
217 0.476744186046512
218 0.476744186046512
219 0.476744186046512
220 0.476744186046512
221 0.476744186046512
222 0.476744186046512
223 0.476744186046512
224 0.476744186046512
225 0.476744186046512
226 0.476744186046512
227 0.488372093023256
228 0.5
229 0.5
230 0.5
231 0.5
232 0.5
233 0.5
234 0.5
235 0.5
236 0.5
237 0.5
238 0.5
239 0.5
240 0.5
241 0.511627906976744
242 0.523255813953488
243 0.523255813953488
244 0.523255813953488
245 0.523255813953488
246 0.523255813953488
247 0.523255813953488
248 0.523255813953488
249 0.523255813953488
250 0.523255813953488
251 0.523255813953488
252 0.523255813953488
253 0.523255813953488
254 0.523255813953488
255 0.523255813953488
256 0.534883720930233
257 0.534883720930233
258 0.534883720930233
259 0.534883720930233
260 0.534883720930233
261 0.534883720930233
262 0.534883720930233
263 0.534883720930233
264 0.534883720930233
265 0.534883720930233
266 0.534883720930233
267 0.534883720930233
268 0.534883720930233
269 0.534883720930233
270 0.534883720930233
271 0.534883720930233
272 0.534883720930233
273 0.534883720930233
274 0.534883720930233
275 0.534883720930233
276 0.546511627906977
277 0.558139534883721
278 0.558139534883721
279 0.558139534883721
280 0.558139534883721
281 0.558139534883721
282 0.558139534883721
283 0.558139534883721
284 0.558139534883721
285 0.558139534883721
286 0.558139534883721
287 0.558139534883721
288 0.558139534883721
289 0.558139534883721
290 0.558139534883721
291 0.558139534883721
292 0.558139534883721
293 0.558139534883721
294 0.558139534883721
295 0.558139534883721
296 0.558139534883721
297 0.558139534883721
298 0.558139534883721
299 0.558139534883721
300 0.558139534883721
301 0.558139534883721
302 0.558139534883721
303 0.558139534883721
304 0.558139534883721
305 0.558139534883721
306 0.558139534883721
307 0.558139534883721
308 0.558139534883721
309 0.558139534883721
310 0.558139534883721
311 0.558139534883721
312 0.558139534883721
313 0.558139534883721
314 0.558139534883721
315 0.558139534883721
316 0.558139534883721
317 0.558139534883721
318 0.558139534883721
319 0.558139534883721
320 0.558139534883721
321 0.558139534883721
322 0.558139534883721
323 0.558139534883721
324 0.569767441860465
325 0.569767441860465
326 0.569767441860465
327 0.569767441860465
328 0.569767441860465
329 0.569767441860465
330 0.569767441860465
331 0.569767441860465
332 0.569767441860465
333 0.569767441860465
334 0.569767441860465
335 0.569767441860465
336 0.569767441860465
337 0.569767441860465
338 0.569767441860465
339 0.569767441860465
340 0.569767441860465
341 0.569767441860465
342 0.569767441860465
343 0.569767441860465
344 0.569767441860465
345 0.569767441860465
346 0.569767441860465
347 0.569767441860465
348 0.569767441860465
349 0.569767441860465
350 0.569767441860465
351 0.569767441860465
352 0.581395348837209
353 0.581395348837209
354 0.581395348837209
355 0.593023255813954
356 0.593023255813954
357 0.593023255813954
358 0.593023255813954
359 0.593023255813954
360 0.593023255813954
361 0.593023255813954
362 0.593023255813954
363 0.593023255813954
364 0.593023255813954
365 0.593023255813954
366 0.593023255813954
367 0.604651162790698
368 0.604651162790698
369 0.604651162790698
370 0.604651162790698
371 0.604651162790698
372 0.604651162790698
373 0.604651162790698
374 0.604651162790698
375 0.616279069767442
376 0.616279069767442
377 0.616279069767442
378 0.616279069767442
379 0.616279069767442
380 0.616279069767442
381 0.616279069767442
382 0.616279069767442
383 0.616279069767442
384 0.616279069767442
385 0.616279069767442
386 0.616279069767442
387 0.616279069767442
388 0.616279069767442
389 0.616279069767442
390 0.616279069767442
391 0.616279069767442
392 0.616279069767442
393 0.616279069767442
394 0.616279069767442
395 0.616279069767442
396 0.616279069767442
397 0.616279069767442
398 0.616279069767442
399 0.616279069767442
400 0.616279069767442
401 0.627906976744186
402 0.627906976744186
403 0.627906976744186
404 0.627906976744186
405 0.627906976744186
406 0.627906976744186
407 0.627906976744186
408 0.627906976744186
409 0.627906976744186
410 0.627906976744186
411 0.627906976744186
412 0.627906976744186
413 0.627906976744186
414 0.627906976744186
415 0.627906976744186
416 0.627906976744186
417 0.627906976744186
418 0.627906976744186
419 0.627906976744186
420 0.627906976744186
421 0.627906976744186
422 0.627906976744186
423 0.627906976744186
424 0.627906976744186
425 0.627906976744186
426 0.627906976744186
427 0.627906976744186
428 0.627906976744186
429 0.627906976744186
430 0.627906976744186
431 0.627906976744186
432 0.627906976744186
433 0.627906976744186
434 0.627906976744186
435 0.627906976744186
436 0.627906976744186
437 0.627906976744186
438 0.627906976744186
439 0.627906976744186
440 0.627906976744186
441 0.627906976744186
442 0.627906976744186
443 0.627906976744186
444 0.627906976744186
445 0.627906976744186
446 0.63953488372093
447 0.63953488372093
448 0.63953488372093
449 0.63953488372093
450 0.63953488372093
451 0.63953488372093
452 0.63953488372093
453 0.63953488372093
454 0.651162790697674
455 0.651162790697674
456 0.651162790697674
457 0.651162790697674
458 0.651162790697674
459 0.651162790697674
460 0.651162790697674
461 0.651162790697674
462 0.651162790697674
463 0.651162790697674
464 0.651162790697674
465 0.651162790697674
466 0.651162790697674
467 0.651162790697674
468 0.651162790697674
469 0.651162790697674
470 0.651162790697674
471 0.651162790697674
472 0.662790697674419
473 0.662790697674419
474 0.662790697674419
475 0.662790697674419
476 0.662790697674419
477 0.662790697674419
478 0.662790697674419
479 0.662790697674419
480 0.662790697674419
481 0.662790697674419
482 0.662790697674419
483 0.662790697674419
484 0.662790697674419
485 0.662790697674419
486 0.662790697674419
487 0.662790697674419
488 0.662790697674419
489 0.674418604651163
490 0.674418604651163
491 0.674418604651163
492 0.674418604651163
493 0.686046511627907
494 0.686046511627907
495 0.686046511627907
496 0.686046511627907
497 0.697674418604651
498 0.697674418604651
499 0.697674418604651
500 0.697674418604651
501 0.709302325581395
502 0.709302325581395
503 0.709302325581395
504 0.709302325581395
505 0.709302325581395
506 0.709302325581395
507 0.709302325581395
508 0.709302325581395
509 0.709302325581395
510 0.709302325581395
511 0.709302325581395
512 0.709302325581395
513 0.709302325581395
514 0.709302325581395
515 0.709302325581395
516 0.709302325581395
517 0.709302325581395
518 0.709302325581395
519 0.709302325581395
520 0.709302325581395
521 0.709302325581395
522 0.709302325581395
523 0.709302325581395
524 0.709302325581395
525 0.709302325581395
526 0.709302325581395
527 0.709302325581395
528 0.709302325581395
529 0.709302325581395
530 0.709302325581395
531 0.709302325581395
532 0.709302325581395
533 0.709302325581395
534 0.720930232558139
535 0.720930232558139
536 0.720930232558139
537 0.720930232558139
538 0.720930232558139
539 0.720930232558139
540 0.720930232558139
541 0.720930232558139
542 0.720930232558139
543 0.720930232558139
544 0.720930232558139
545 0.720930232558139
546 0.720930232558139
547 0.720930232558139
548 0.720930232558139
549 0.720930232558139
550 0.720930232558139
551 0.720930232558139
552 0.720930232558139
553 0.720930232558139
554 0.720930232558139
555 0.720930232558139
556 0.720930232558139
557 0.720930232558139
558 0.720930232558139
559 0.720930232558139
560 0.720930232558139
561 0.720930232558139
562 0.720930232558139
563 0.720930232558139
564 0.720930232558139
565 0.720930232558139
566 0.720930232558139
567 0.720930232558139
568 0.720930232558139
569 0.720930232558139
570 0.720930232558139
571 0.720930232558139
572 0.720930232558139
573 0.720930232558139
574 0.732558139534884
575 0.732558139534884
576 0.732558139534884
577 0.732558139534884
578 0.732558139534884
579 0.732558139534884
580 0.732558139534884
581 0.732558139534884
582 0.744186046511628
583 0.744186046511628
584 0.744186046511628
585 0.744186046511628
586 0.744186046511628
587 0.744186046511628
588 0.744186046511628
589 0.744186046511628
590 0.744186046511628
591 0.744186046511628
592 0.744186046511628
593 0.744186046511628
594 0.744186046511628
595 0.744186046511628
596 0.744186046511628
597 0.744186046511628
598 0.744186046511628
599 0.744186046511628
600 0.744186046511628
601 0.744186046511628
602 0.744186046511628
603 0.744186046511628
604 0.744186046511628
605 0.744186046511628
606 0.744186046511628
607 0.744186046511628
608 0.744186046511628
609 0.744186046511628
610 0.744186046511628
611 0.744186046511628
612 0.744186046511628
613 0.744186046511628
614 0.744186046511628
615 0.744186046511628
616 0.744186046511628
617 0.744186046511628
618 0.744186046511628
619 0.744186046511628
620 0.744186046511628
621 0.744186046511628
622 0.744186046511628
623 0.744186046511628
624 0.744186046511628
625 0.744186046511628
626 0.744186046511628
627 0.744186046511628
628 0.744186046511628
629 0.744186046511628
630 0.744186046511628
631 0.744186046511628
632 0.744186046511628
633 0.744186046511628
634 0.744186046511628
635 0.744186046511628
636 0.744186046511628
637 0.744186046511628
638 0.744186046511628
639 0.744186046511628
640 0.744186046511628
641 0.744186046511628
642 0.744186046511628
643 0.744186046511628
644 0.744186046511628
645 0.744186046511628
646 0.744186046511628
647 0.744186046511628
648 0.744186046511628
649 0.755813953488372
650 0.755813953488372
651 0.755813953488372
652 0.755813953488372
653 0.755813953488372
654 0.755813953488372
655 0.755813953488372
656 0.755813953488372
657 0.755813953488372
658 0.755813953488372
659 0.755813953488372
660 0.755813953488372
661 0.755813953488372
662 0.755813953488372
663 0.755813953488372
664 0.755813953488372
665 0.755813953488372
666 0.755813953488372
667 0.755813953488372
668 0.755813953488372
669 0.755813953488372
670 0.755813953488372
671 0.755813953488372
672 0.755813953488372
673 0.755813953488372
674 0.755813953488372
675 0.755813953488372
676 0.755813953488372
677 0.755813953488372
678 0.755813953488372
679 0.755813953488372
680 0.755813953488372
681 0.755813953488372
682 0.755813953488372
683 0.767441860465116
684 0.767441860465116
685 0.767441860465116
686 0.767441860465116
687 0.767441860465116
688 0.767441860465116
689 0.767441860465116
690 0.767441860465116
691 0.767441860465116
692 0.767441860465116
693 0.767441860465116
694 0.767441860465116
695 0.767441860465116
696 0.767441860465116
697 0.767441860465116
698 0.767441860465116
699 0.767441860465116
700 0.767441860465116
701 0.767441860465116
702 0.767441860465116
703 0.767441860465116
704 0.767441860465116
705 0.767441860465116
706 0.767441860465116
707 0.767441860465116
708 0.767441860465116
709 0.767441860465116
710 0.767441860465116
711 0.767441860465116
712 0.767441860465116
713 0.767441860465116
714 0.767441860465116
715 0.767441860465116
716 0.767441860465116
717 0.767441860465116
718 0.767441860465116
719 0.767441860465116
720 0.779069767441861
721 0.779069767441861
722 0.779069767441861
723 0.779069767441861
724 0.779069767441861
725 0.779069767441861
726 0.779069767441861
727 0.779069767441861
728 0.779069767441861
729 0.779069767441861
730 0.779069767441861
731 0.779069767441861
732 0.779069767441861
733 0.779069767441861
734 0.779069767441861
735 0.779069767441861
736 0.779069767441861
737 0.779069767441861
738 0.779069767441861
739 0.779069767441861
740 0.779069767441861
741 0.779069767441861
742 0.779069767441861
743 0.779069767441861
744 0.779069767441861
745 0.779069767441861
746 0.779069767441861
747 0.779069767441861
748 0.779069767441861
749 0.779069767441861
750 0.779069767441861
751 0.779069767441861
752 0.779069767441861
753 0.779069767441861
754 0.779069767441861
755 0.779069767441861
756 0.779069767441861
757 0.779069767441861
758 0.779069767441861
759 0.779069767441861
760 0.779069767441861
761 0.779069767441861
762 0.779069767441861
763 0.779069767441861
764 0.779069767441861
765 0.779069767441861
766 0.779069767441861
767 0.779069767441861
768 0.779069767441861
769 0.779069767441861
770 0.779069767441861
771 0.790697674418605
772 0.802325581395349
773 0.802325581395349
774 0.802325581395349
775 0.802325581395349
776 0.802325581395349
777 0.802325581395349
778 0.802325581395349
779 0.802325581395349
780 0.802325581395349
781 0.802325581395349
782 0.802325581395349
783 0.813953488372093
784 0.813953488372093
785 0.813953488372093
786 0.813953488372093
787 0.813953488372093
788 0.813953488372093
789 0.813953488372093
790 0.813953488372093
791 0.813953488372093
792 0.813953488372093
793 0.813953488372093
794 0.813953488372093
795 0.813953488372093
796 0.813953488372093
797 0.813953488372093
798 0.813953488372093
799 0.813953488372093
800 0.813953488372093
801 0.813953488372093
802 0.813953488372093
803 0.813953488372093
804 0.813953488372093
805 0.813953488372093
806 0.813953488372093
807 0.813953488372093
808 0.813953488372093
809 0.813953488372093
810 0.813953488372093
811 0.813953488372093
812 0.813953488372093
813 0.813953488372093
814 0.813953488372093
815 0.813953488372093
816 0.813953488372093
817 0.813953488372093
818 0.813953488372093
819 0.813953488372093
820 0.813953488372093
821 0.813953488372093
822 0.813953488372093
823 0.813953488372093
824 0.813953488372093
825 0.813953488372093
826 0.813953488372093
827 0.813953488372093
828 0.813953488372093
829 0.813953488372093
830 0.813953488372093
831 0.813953488372093
832 0.813953488372093
833 0.813953488372093
834 0.813953488372093
835 0.813953488372093
836 0.813953488372093
837 0.813953488372093
838 0.813953488372093
839 0.813953488372093
840 0.813953488372093
841 0.813953488372093
842 0.813953488372093
843 0.813953488372093
844 0.813953488372093
845 0.813953488372093
846 0.813953488372093
847 0.813953488372093
848 0.813953488372093
849 0.813953488372093
850 0.813953488372093
851 0.813953488372093
852 0.813953488372093
853 0.813953488372093
854 0.813953488372093
855 0.813953488372093
856 0.813953488372093
857 0.813953488372093
858 0.813953488372093
859 0.813953488372093
860 0.813953488372093
861 0.813953488372093
862 0.825581395348837
863 0.825581395348837
864 0.825581395348837
865 0.825581395348837
866 0.825581395348837
867 0.825581395348837
868 0.825581395348837
869 0.825581395348837
870 0.825581395348837
871 0.825581395348837
872 0.825581395348837
873 0.825581395348837
874 0.825581395348837
875 0.825581395348837
876 0.825581395348837
877 0.825581395348837
878 0.825581395348837
879 0.825581395348837
880 0.825581395348837
881 0.825581395348837
882 0.825581395348837
883 0.825581395348837
884 0.825581395348837
885 0.825581395348837
886 0.825581395348837
887 0.825581395348837
888 0.825581395348837
889 0.825581395348837
890 0.825581395348837
891 0.825581395348837
892 0.825581395348837
893 0.825581395348837
894 0.825581395348837
895 0.825581395348837
896 0.825581395348837
897 0.825581395348837
898 0.825581395348837
899 0.825581395348837
900 0.825581395348837
901 0.825581395348837
902 0.825581395348837
903 0.825581395348837
904 0.825581395348837
905 0.825581395348837
906 0.825581395348837
907 0.825581395348837
908 0.825581395348837
909 0.825581395348837
910 0.825581395348837
911 0.825581395348837
912 0.825581395348837
913 0.825581395348837
914 0.825581395348837
915 0.825581395348837
916 0.825581395348837
917 0.825581395348837
918 0.825581395348837
919 0.825581395348837
920 0.825581395348837
921 0.825581395348837
922 0.825581395348837
923 0.825581395348837
924 0.825581395348837
925 0.825581395348837
926 0.825581395348837
927 0.825581395348837
928 0.825581395348837
929 0.825581395348837
930 0.825581395348837
931 0.825581395348837
932 0.825581395348837
933 0.825581395348837
934 0.825581395348837
935 0.825581395348837
936 0.825581395348837
937 0.825581395348837
938 0.825581395348837
939 0.825581395348837
940 0.825581395348837
941 0.825581395348837
942 0.825581395348837
943 0.825581395348837
944 0.825581395348837
945 0.825581395348837
946 0.825581395348837
947 0.825581395348837
948 0.825581395348837
949 0.825581395348837
950 0.825581395348837
951 0.825581395348837
952 0.825581395348837
953 0.825581395348837
954 0.825581395348837
955 0.825581395348837
956 0.825581395348837
957 0.825581395348837
958 0.825581395348837
959 0.825581395348837
960 0.825581395348837
961 0.825581395348837
962 0.825581395348837
963 0.825581395348837
964 0.825581395348837
965 0.825581395348837
966 0.825581395348837
967 0.825581395348837
968 0.825581395348837
969 0.825581395348837
970 0.825581395348837
971 0.825581395348837
972 0.825581395348837
973 0.825581395348837
974 0.825581395348837
975 0.825581395348837
976 0.825581395348837
977 0.825581395348837
978 0.825581395348837
979 0.825581395348837
980 0.825581395348837
981 0.825581395348837
982 0.825581395348837
983 0.825581395348837
984 0.825581395348837
985 0.825581395348837
986 0.825581395348837
987 0.825581395348837
988 0.825581395348837
989 0.825581395348837
990 0.825581395348837
991 0.825581395348837
992 0.825581395348837
993 0.825581395348837
994 0.825581395348837
995 0.825581395348837
996 0.825581395348837
997 0.825581395348837
998 0.825581395348837
999 0.825581395348837
1000 0.825581395348837
1001 0.825581395348837
1002 0.825581395348837
1003 0.825581395348837
1004 0.825581395348837
1005 0.825581395348837
1006 0.825581395348837
1007 0.825581395348837
1008 0.825581395348837
1009 0.825581395348837
1010 0.825581395348837
1011 0.825581395348837
1012 0.825581395348837
1013 0.825581395348837
1014 0.825581395348837
1015 0.825581395348837
1016 0.825581395348837
1017 0.825581395348837
1018 0.825581395348837
1019 0.825581395348837
1020 0.825581395348837
1021 0.825581395348837
1022 0.825581395348837
1023 0.825581395348837
1024 0.825581395348837
1025 0.825581395348837
1026 0.825581395348837
1027 0.825581395348837
1028 0.825581395348837
1029 0.825581395348837
1030 0.837209302325581
1031 0.837209302325581
1032 0.837209302325581
1033 0.837209302325581
1034 0.837209302325581
1035 0.837209302325581
1036 0.837209302325581
1037 0.837209302325581
1038 0.837209302325581
1039 0.837209302325581
1040 0.837209302325581
1041 0.837209302325581
1042 0.837209302325581
1043 0.837209302325581
1044 0.837209302325581
1045 0.837209302325581
1046 0.837209302325581
1047 0.837209302325581
1048 0.837209302325581
1049 0.837209302325581
1050 0.837209302325581
1051 0.837209302325581
1052 0.837209302325581
1053 0.837209302325581
1054 0.837209302325581
1055 0.837209302325581
1056 0.837209302325581
1057 0.837209302325581
1058 0.837209302325581
1059 0.837209302325581
1060 0.837209302325581
1061 0.837209302325581
1062 0.837209302325581
1063 0.837209302325581
1064 0.837209302325581
1065 0.837209302325581
1066 0.837209302325581
1067 0.837209302325581
1068 0.837209302325581
1069 0.837209302325581
1070 0.837209302325581
1071 0.837209302325581
1072 0.837209302325581
1073 0.837209302325581
1074 0.837209302325581
1075 0.837209302325581
1076 0.837209302325581
1077 0.837209302325581
1078 0.837209302325581
1079 0.837209302325581
1080 0.837209302325581
1081 0.848837209302326
1082 0.848837209302326
1083 0.848837209302326
1084 0.848837209302326
1085 0.848837209302326
1086 0.848837209302326
1087 0.848837209302326
1088 0.848837209302326
1089 0.848837209302326
1090 0.848837209302326
1091 0.848837209302326
1092 0.848837209302326
1093 0.848837209302326
1094 0.848837209302326
1095 0.848837209302326
1096 0.848837209302326
1097 0.848837209302326
1098 0.848837209302326
1099 0.848837209302326
1100 0.848837209302326
1101 0.848837209302326
1102 0.848837209302326
1103 0.848837209302326
1104 0.848837209302326
1105 0.848837209302326
1106 0.848837209302326
1107 0.848837209302326
1108 0.848837209302326
1109 0.848837209302326
1110 0.848837209302326
1111 0.848837209302326
1112 0.848837209302326
1113 0.848837209302326
1114 0.848837209302326
1115 0.848837209302326
1116 0.848837209302326
1117 0.848837209302326
1118 0.848837209302326
1119 0.848837209302326
1120 0.848837209302326
1121 0.848837209302326
1122 0.848837209302326
1123 0.848837209302326
1124 0.848837209302326
1125 0.848837209302326
1126 0.848837209302326
1127 0.848837209302326
1128 0.848837209302326
1129 0.848837209302326
1130 0.848837209302326
1131 0.848837209302326
1132 0.848837209302326
1133 0.848837209302326
1134 0.848837209302326
1135 0.848837209302326
1136 0.848837209302326
1137 0.848837209302326
1138 0.848837209302326
1139 0.848837209302326
1140 0.848837209302326
1141 0.848837209302326
1142 0.848837209302326
1143 0.848837209302326
1144 0.848837209302326
1145 0.848837209302326
1146 0.848837209302326
1147 0.848837209302326
1148 0.848837209302326
1149 0.848837209302326
1150 0.848837209302326
1151 0.848837209302326
1152 0.848837209302326
1153 0.848837209302326
1154 0.848837209302326
1155 0.848837209302326
1156 0.848837209302326
1157 0.848837209302326
1158 0.848837209302326
1159 0.86046511627907
1160 0.86046511627907
1161 0.86046511627907
1162 0.86046511627907
1163 0.86046511627907
1164 0.86046511627907
1165 0.86046511627907
1166 0.86046511627907
1167 0.86046511627907
1168 0.86046511627907
1169 0.86046511627907
1170 0.86046511627907
1171 0.86046511627907
1172 0.86046511627907
1173 0.86046511627907
1174 0.86046511627907
1175 0.86046511627907
1176 0.86046511627907
1177 0.86046511627907
1178 0.86046511627907
1179 0.86046511627907
1180 0.86046511627907
1181 0.86046511627907
1182 0.86046511627907
1183 0.86046511627907
1184 0.86046511627907
1185 0.86046511627907
1186 0.86046511627907
1187 0.86046511627907
1188 0.86046511627907
1189 0.86046511627907
1190 0.86046511627907
1191 0.86046511627907
1192 0.86046511627907
1193 0.86046511627907
1194 0.86046511627907
1195 0.86046511627907
1196 0.86046511627907
1197 0.86046511627907
1198 0.86046511627907
1199 0.86046511627907
1200 0.86046511627907
1201 0.86046511627907
1202 0.86046511627907
1203 0.86046511627907
1204 0.86046511627907
1205 0.86046511627907
1206 0.86046511627907
1207 0.86046511627907
1208 0.86046511627907
1209 0.86046511627907
1210 0.86046511627907
1211 0.86046511627907
1212 0.86046511627907
1213 0.86046511627907
1214 0.86046511627907
1215 0.86046511627907
1216 0.86046511627907
1217 0.86046511627907
1218 0.86046511627907
1219 0.86046511627907
1220 0.86046511627907
1221 0.86046511627907
1222 0.86046511627907
1223 0.86046511627907
1224 0.86046511627907
1225 0.86046511627907
1226 0.86046511627907
1227 0.86046511627907
1228 0.86046511627907
1229 0.86046511627907
1230 0.86046511627907
1231 0.86046511627907
1232 0.86046511627907
1233 0.86046511627907
1234 0.86046511627907
1235 0.86046511627907
1236 0.86046511627907
1237 0.86046511627907
1238 0.86046511627907
1239 0.86046511627907
1240 0.86046511627907
1241 0.86046511627907
1242 0.86046511627907
1243 0.86046511627907
1244 0.86046511627907
1245 0.86046511627907
1246 0.86046511627907
1247 0.86046511627907
1248 0.86046511627907
1249 0.86046511627907
1250 0.86046511627907
1251 0.86046511627907
1252 0.86046511627907
1253 0.86046511627907
1254 0.86046511627907
1255 0.86046511627907
1256 0.86046511627907
1257 0.86046511627907
1258 0.86046511627907
1259 0.86046511627907
1260 0.86046511627907
1261 0.86046511627907
1262 0.86046511627907
1263 0.86046511627907
1264 0.86046511627907
1265 0.86046511627907
1266 0.86046511627907
1267 0.86046511627907
1268 0.86046511627907
1269 0.86046511627907
1270 0.86046511627907
1271 0.86046511627907
1272 0.86046511627907
1273 0.86046511627907
1274 0.86046511627907
1275 0.86046511627907
1276 0.86046511627907
1277 0.86046511627907
1278 0.86046511627907
1279 0.86046511627907
1280 0.86046511627907
1281 0.86046511627907
1282 0.86046511627907
1283 0.86046511627907
1284 0.86046511627907
1285 0.86046511627907
1286 0.86046511627907
1287 0.86046511627907
1288 0.86046511627907
1289 0.86046511627907
1290 0.86046511627907
1291 0.86046511627907
1292 0.86046511627907
1293 0.86046511627907
1294 0.86046511627907
1295 0.86046511627907
1296 0.86046511627907
1297 0.86046511627907
1298 0.86046511627907
1299 0.86046511627907
1300 0.86046511627907
1301 0.86046511627907
1302 0.86046511627907
1303 0.86046511627907
1304 0.86046511627907
1305 0.86046511627907
1306 0.86046511627907
1307 0.86046511627907
1308 0.86046511627907
1309 0.86046511627907
1310 0.86046511627907
1311 0.86046511627907
1312 0.86046511627907
1313 0.86046511627907
1314 0.86046511627907
1315 0.86046511627907
1316 0.86046511627907
1317 0.86046511627907
1318 0.86046511627907
1319 0.86046511627907
1320 0.86046511627907
1321 0.86046511627907
1322 0.86046511627907
1323 0.86046511627907
1324 0.86046511627907
1325 0.86046511627907
1326 0.86046511627907
1327 0.86046511627907
1328 0.86046511627907
1329 0.86046511627907
1330 0.86046511627907
1331 0.86046511627907
1332 0.86046511627907
1333 0.86046511627907
1334 0.86046511627907
1335 0.86046511627907
1336 0.86046511627907
1337 0.86046511627907
1338 0.86046511627907
1339 0.86046511627907
1340 0.86046511627907
1341 0.86046511627907
1342 0.86046511627907
1343 0.86046511627907
1344 0.86046511627907
1345 0.86046511627907
1346 0.86046511627907
1347 0.86046511627907
1348 0.86046511627907
1349 0.86046511627907
1350 0.86046511627907
1351 0.86046511627907
1352 0.86046511627907
1353 0.86046511627907
1354 0.86046511627907
1355 0.86046511627907
1356 0.86046511627907
1357 0.86046511627907
1358 0.86046511627907
1359 0.86046511627907
1360 0.86046511627907
1361 0.86046511627907
1362 0.86046511627907
1363 0.86046511627907
1364 0.86046511627907
1365 0.86046511627907
1366 0.86046511627907
1367 0.86046511627907
1368 0.86046511627907
1369 0.86046511627907
1370 0.86046511627907
1371 0.86046511627907
1372 0.86046511627907
1373 0.86046511627907
1374 0.86046511627907
1375 0.86046511627907
1376 0.86046511627907
1377 0.86046511627907
1378 0.86046511627907
1379 0.86046511627907
1380 0.86046511627907
1381 0.86046511627907
1382 0.86046511627907
1383 0.86046511627907
1384 0.86046511627907
1385 0.86046511627907
1386 0.86046511627907
1387 0.86046511627907
1388 0.86046511627907
1389 0.86046511627907
1390 0.86046511627907
1391 0.86046511627907
1392 0.86046511627907
1393 0.86046511627907
1394 0.86046511627907
1395 0.86046511627907
1396 0.86046511627907
1397 0.86046511627907
1398 0.86046511627907
1399 0.86046511627907
1400 0.86046511627907
1401 0.86046511627907
1402 0.86046511627907
1403 0.86046511627907
1404 0.86046511627907
1405 0.86046511627907
1406 0.86046511627907
1407 0.86046511627907
1408 0.86046511627907
1409 0.86046511627907
1410 0.86046511627907
1411 0.86046511627907
1412 0.86046511627907
1413 0.86046511627907
1414 0.86046511627907
1415 0.86046511627907
1416 0.86046511627907
1417 0.86046511627907
1418 0.86046511627907
1419 0.86046511627907
1420 0.86046511627907
1421 0.86046511627907
1422 0.86046511627907
1423 0.86046511627907
1424 0.86046511627907
1425 0.86046511627907
1426 0.86046511627907
1427 0.86046511627907
1428 0.86046511627907
1429 0.86046511627907
1430 0.86046511627907
1431 0.86046511627907
1432 0.86046511627907
1433 0.86046511627907
1434 0.86046511627907
1435 0.86046511627907
1436 0.86046511627907
1437 0.86046511627907
1438 0.86046511627907
1439 0.86046511627907
1440 0.86046511627907
1441 0.86046511627907
1442 0.86046511627907
1443 0.86046511627907
1444 0.86046511627907
1445 0.86046511627907
1446 0.86046511627907
1447 0.86046511627907
1448 0.86046511627907
1449 0.86046511627907
1450 0.86046511627907
1451 0.86046511627907
1452 0.86046511627907
1453 0.86046511627907
1454 0.86046511627907
1455 0.86046511627907
1456 0.86046511627907
1457 0.86046511627907
1458 0.86046511627907
1459 0.86046511627907
1460 0.86046511627907
1461 0.86046511627907
1462 0.86046511627907
1463 0.86046511627907
1464 0.86046511627907
1465 0.86046511627907
1466 0.86046511627907
1467 0.86046511627907
1468 0.86046511627907
1469 0.86046511627907
1470 0.86046511627907
1471 0.86046511627907
1472 0.86046511627907
1473 0.86046511627907
1474 0.86046511627907
1475 0.86046511627907
1476 0.86046511627907
1477 0.86046511627907
1478 0.86046511627907
1479 0.86046511627907
1480 0.86046511627907
1481 0.86046511627907
1482 0.86046511627907
1483 0.86046511627907
1484 0.86046511627907
1485 0.86046511627907
1486 0.86046511627907
1487 0.86046511627907
1488 0.86046511627907
1489 0.86046511627907
1490 0.86046511627907
1491 0.86046511627907
1492 0.86046511627907
1493 0.86046511627907
1494 0.86046511627907
1495 0.86046511627907
1496 0.86046511627907
1497 0.86046511627907
1498 0.86046511627907
1499 0.86046511627907
1500 0.86046511627907
1501 0.86046511627907
1502 0.86046511627907
1503 0.86046511627907
1504 0.86046511627907
1505 0.86046511627907
1506 0.86046511627907
1507 0.86046511627907
1508 0.86046511627907
1509 0.86046511627907
1510 0.86046511627907
1511 0.86046511627907
1512 0.86046511627907
1513 0.86046511627907
1514 0.86046511627907
1515 0.86046511627907
1516 0.86046511627907
1517 0.86046511627907
1518 0.86046511627907
1519 0.86046511627907
1520 0.86046511627907
1521 0.86046511627907
1522 0.86046511627907
1523 0.86046511627907
1524 0.86046511627907
1525 0.86046511627907
1526 0.86046511627907
1527 0.86046511627907
1528 0.86046511627907
1529 0.86046511627907
1530 0.86046511627907
1531 0.86046511627907
1532 0.86046511627907
1533 0.86046511627907
1534 0.86046511627907
1535 0.86046511627907
1536 0.86046511627907
1537 0.86046511627907
1538 0.86046511627907
1539 0.86046511627907
1540 0.86046511627907
1541 0.86046511627907
1542 0.86046511627907
1543 0.86046511627907
1544 0.86046511627907
1545 0.86046511627907
1546 0.86046511627907
1547 0.86046511627907
1548 0.86046511627907
1549 0.86046511627907
1550 0.86046511627907
1551 0.86046511627907
1552 0.86046511627907
1553 0.86046511627907
1554 0.86046511627907
1555 0.86046511627907
1556 0.86046511627907
1557 0.86046511627907
1558 0.86046511627907
1559 0.86046511627907
1560 0.86046511627907
1561 0.86046511627907
1562 0.86046511627907
1563 0.86046511627907
1564 0.86046511627907
1565 0.86046511627907
1566 0.86046511627907
1567 0.86046511627907
1568 0.86046511627907
1569 0.86046511627907
1570 0.86046511627907
1571 0.86046511627907
1572 0.86046511627907
1573 0.86046511627907
1574 0.86046511627907
1575 0.86046511627907
1576 0.86046511627907
1577 0.86046511627907
1578 0.86046511627907
1579 0.86046511627907
1580 0.86046511627907
1581 0.86046511627907
1582 0.86046511627907
1583 0.86046511627907
1584 0.86046511627907
1585 0.86046511627907
1586 0.86046511627907
1587 0.86046511627907
1588 0.86046511627907
1589 0.86046511627907
1590 0.86046511627907
1591 0.86046511627907
1592 0.86046511627907
1593 0.86046511627907
1594 0.86046511627907
1595 0.86046511627907
1596 0.86046511627907
1597 0.86046511627907
1598 0.86046511627907
1599 0.86046511627907
1600 0.86046511627907
1601 0.86046511627907
1602 0.86046511627907
1603 0.86046511627907
1604 0.86046511627907
1605 0.86046511627907
1606 0.86046511627907
1607 0.86046511627907
1608 0.86046511627907
1609 0.86046511627907
1610 0.86046511627907
1611 0.86046511627907
1612 0.86046511627907
1613 0.86046511627907
1614 0.86046511627907
1615 0.86046511627907
1616 0.86046511627907
1617 0.86046511627907
1618 0.86046511627907
1619 0.86046511627907
1620 0.86046511627907
1621 0.86046511627907
1622 0.86046511627907
1623 0.86046511627907
1624 0.86046511627907
1625 0.86046511627907
1626 0.86046511627907
1627 0.86046511627907
1628 0.86046511627907
1629 0.86046511627907
1630 0.86046511627907
1631 0.86046511627907
1632 0.86046511627907
1633 0.86046511627907
1634 0.86046511627907
1635 0.86046511627907
1636 0.86046511627907
1637 0.86046511627907
1638 0.86046511627907
1639 0.86046511627907
1640 0.86046511627907
1641 0.86046511627907
1642 0.86046511627907
1643 0.86046511627907
1644 0.86046511627907
1645 0.872093023255814
1646 0.872093023255814
1647 0.872093023255814
1648 0.872093023255814
1649 0.872093023255814
1650 0.872093023255814
1651 0.872093023255814
1652 0.872093023255814
1653 0.872093023255814
1654 0.872093023255814
1655 0.872093023255814
1656 0.872093023255814
1657 0.872093023255814
1658 0.872093023255814
1659 0.872093023255814
1660 0.872093023255814
1661 0.872093023255814
1662 0.872093023255814
1663 0.872093023255814
1664 0.872093023255814
1665 0.872093023255814
1666 0.872093023255814
1667 0.872093023255814
1668 0.872093023255814
1669 0.872093023255814
1670 0.872093023255814
1671 0.872093023255814
1672 0.872093023255814
1673 0.872093023255814
1674 0.872093023255814
1675 0.872093023255814
1676 0.872093023255814
1677 0.872093023255814
1678 0.872093023255814
1679 0.872093023255814
1680 0.872093023255814
1681 0.872093023255814
1682 0.872093023255814
1683 0.872093023255814
1684 0.872093023255814
1685 0.872093023255814
1686 0.872093023255814
1687 0.872093023255814
1688 0.872093023255814
1689 0.872093023255814
1690 0.872093023255814
1691 0.872093023255814
1692 0.872093023255814
1693 0.872093023255814
1694 0.872093023255814
1695 0.872093023255814
1696 0.872093023255814
1697 0.872093023255814
1698 0.872093023255814
1699 0.872093023255814
1700 0.872093023255814
1701 0.872093023255814
1702 0.872093023255814
1703 0.872093023255814
1704 0.872093023255814
1705 0.872093023255814
1706 0.872093023255814
1707 0.872093023255814
1708 0.872093023255814
1709 0.872093023255814
1710 0.872093023255814
1711 0.872093023255814
1712 0.872093023255814
1713 0.872093023255814
1714 0.872093023255814
1715 0.872093023255814
1716 0.872093023255814
1717 0.872093023255814
1718 0.872093023255814
1719 0.872093023255814
1720 0.872093023255814
1721 0.872093023255814
1722 0.872093023255814
1723 0.872093023255814
1724 0.872093023255814
1725 0.872093023255814
1726 0.872093023255814
1727 0.872093023255814
1728 0.872093023255814
1729 0.872093023255814
1730 0.872093023255814
1731 0.872093023255814
1732 0.872093023255814
1733 0.872093023255814
1734 0.872093023255814
1735 0.872093023255814
1736 0.872093023255814
1737 0.872093023255814
1738 0.872093023255814
1739 0.872093023255814
1740 0.872093023255814
1741 0.872093023255814
1742 0.872093023255814
1743 0.872093023255814
1744 0.872093023255814
1745 0.872093023255814
1746 0.872093023255814
1747 0.872093023255814
1748 0.872093023255814
1749 0.872093023255814
1750 0.872093023255814
1751 0.872093023255814
1752 0.872093023255814
1753 0.872093023255814
1754 0.872093023255814
1755 0.872093023255814
1756 0.872093023255814
1757 0.872093023255814
1758 0.872093023255814
1759 0.872093023255814
1760 0.872093023255814
1761 0.872093023255814
1762 0.872093023255814
1763 0.872093023255814
1764 0.872093023255814
1765 0.872093023255814
1766 0.872093023255814
1767 0.872093023255814
1768 0.872093023255814
1769 0.872093023255814
1770 0.872093023255814
1771 0.872093023255814
1772 0.872093023255814
1773 0.872093023255814
1774 0.872093023255814
1775 0.872093023255814
1776 0.872093023255814
1777 0.872093023255814
1778 0.872093023255814
1779 0.872093023255814
1780 0.872093023255814
1781 0.872093023255814
1782 0.872093023255814
1783 0.872093023255814
1784 0.872093023255814
1785 0.872093023255814
1786 0.872093023255814
1787 0.872093023255814
1788 0.872093023255814
1789 0.872093023255814
1790 0.872093023255814
1791 0.872093023255814
1792 0.872093023255814
1793 0.872093023255814
1794 0.872093023255814
1795 0.872093023255814
1796 0.872093023255814
1797 0.872093023255814
1798 0.872093023255814
1799 0.872093023255814
1800 0.872093023255814
1801 0.872093023255814
1802 0.872093023255814
1803 0.872093023255814
1804 0.872093023255814
1805 0.872093023255814
1806 0.872093023255814
1807 0.872093023255814
1808 0.872093023255814
1809 0.872093023255814
1810 0.872093023255814
1811 0.872093023255814
1812 0.872093023255814
1813 0.872093023255814
1814 0.872093023255814
1815 0.872093023255814
1816 0.872093023255814
1817 0.872093023255814
1818 0.872093023255814
1819 0.872093023255814
1820 0.872093023255814
1821 0.872093023255814
1822 0.872093023255814
1823 0.872093023255814
1824 0.872093023255814
1825 0.872093023255814
1826 0.872093023255814
1827 0.872093023255814
1828 0.872093023255814
1829 0.872093023255814
1830 0.872093023255814
1831 0.872093023255814
1832 0.872093023255814
1833 0.872093023255814
1834 0.872093023255814
1835 0.872093023255814
1836 0.872093023255814
1837 0.872093023255814
1838 0.872093023255814
1839 0.872093023255814
1840 0.872093023255814
1841 0.872093023255814
1842 0.872093023255814
1843 0.872093023255814
1844 0.872093023255814
1845 0.872093023255814
1846 0.872093023255814
1847 0.872093023255814
1848 0.872093023255814
1849 0.872093023255814
1850 0.872093023255814
1851 0.872093023255814
1852 0.872093023255814
1853 0.872093023255814
1854 0.872093023255814
1855 0.872093023255814
1856 0.872093023255814
1857 0.872093023255814
1858 0.872093023255814
1859 0.872093023255814
1860 0.872093023255814
1861 0.872093023255814
1862 0.872093023255814
1863 0.872093023255814
1864 0.872093023255814
1865 0.872093023255814
1866 0.872093023255814
1867 0.872093023255814
1868 0.872093023255814
1869 0.872093023255814
1870 0.872093023255814
1871 0.872093023255814
1872 0.872093023255814
1873 0.872093023255814
1874 0.872093023255814
1875 0.872093023255814
1876 0.872093023255814
1877 0.872093023255814
1878 0.872093023255814
1879 0.872093023255814
1880 0.872093023255814
1881 0.872093023255814
1882 0.872093023255814
1883 0.872093023255814
1884 0.872093023255814
1885 0.872093023255814
1886 0.872093023255814
1887 0.872093023255814
1888 0.872093023255814
1889 0.872093023255814
1890 0.872093023255814
1891 0.872093023255814
1892 0.872093023255814
1893 0.872093023255814
1894 0.872093023255814
1895 0.872093023255814
1896 0.872093023255814
1897 0.872093023255814
1898 0.872093023255814
1899 0.872093023255814
1900 0.872093023255814
1901 0.872093023255814
1902 0.872093023255814
1903 0.872093023255814
1904 0.872093023255814
1905 0.872093023255814
1906 0.872093023255814
1907 0.872093023255814
1908 0.872093023255814
1909 0.872093023255814
1910 0.872093023255814
1911 0.872093023255814
1912 0.872093023255814
1913 0.872093023255814
1914 0.872093023255814
1915 0.872093023255814
1916 0.872093023255814
1917 0.872093023255814
1918 0.872093023255814
1919 0.872093023255814
1920 0.872093023255814
1921 0.872093023255814
1922 0.872093023255814
1923 0.872093023255814
1924 0.872093023255814
1925 0.872093023255814
1926 0.872093023255814
1927 0.872093023255814
1928 0.872093023255814
1929 0.872093023255814
1930 0.872093023255814
1931 0.872093023255814
1932 0.872093023255814
1933 0.872093023255814
1934 0.872093023255814
1935 0.872093023255814
1936 0.872093023255814
1937 0.872093023255814
1938 0.872093023255814
1939 0.872093023255814
1940 0.872093023255814
1941 0.872093023255814
1942 0.872093023255814
1943 0.872093023255814
1944 0.872093023255814
1945 0.872093023255814
1946 0.872093023255814
1947 0.872093023255814
1948 0.872093023255814
1949 0.872093023255814
1950 0.872093023255814
1951 0.872093023255814
1952 0.872093023255814
1953 0.872093023255814
1954 0.872093023255814
1955 0.872093023255814
1956 0.872093023255814
1957 0.872093023255814
1958 0.872093023255814
1959 0.872093023255814
1960 0.872093023255814
1961 0.872093023255814
1962 0.872093023255814
1963 0.872093023255814
1964 0.872093023255814
1965 0.872093023255814
1966 0.872093023255814
1967 0.872093023255814
1968 0.872093023255814
1969 0.872093023255814
1970 0.872093023255814
1971 0.872093023255814
1972 0.872093023255814
1973 0.872093023255814
1974 0.872093023255814
1975 0.872093023255814
1976 0.872093023255814
1977 0.872093023255814
1978 0.872093023255814
1979 0.872093023255814
1980 0.872093023255814
1981 0.872093023255814
1982 0.872093023255814
1983 0.872093023255814
1984 0.872093023255814
1985 0.872093023255814
1986 0.872093023255814
1987 0.872093023255814
1988 0.872093023255814
1989 0.872093023255814
1990 0.872093023255814
1991 0.872093023255814
1992 0.872093023255814
1993 0.872093023255814
1994 0.872093023255814
1995 0.872093023255814
1996 0.872093023255814
1997 0.872093023255814
1998 0.872093023255814
1999 0.872093023255814
2000 0.872093023255814
2001 0.872093023255814
2002 0.872093023255814
2003 0.872093023255814
2004 0.872093023255814
2005 0.872093023255814
2006 0.872093023255814
2007 0.872093023255814
2008 0.872093023255814
2009 0.872093023255814
2010 0.872093023255814
2011 0.872093023255814
2012 0.872093023255814
2013 0.872093023255814
2014 0.872093023255814
2015 0.872093023255814
2016 0.872093023255814
2017 0.872093023255814
2018 0.872093023255814
2019 0.872093023255814
2020 0.872093023255814
2021 0.872093023255814
2022 0.872093023255814
2023 0.872093023255814
2024 0.872093023255814
2025 0.872093023255814
2026 0.872093023255814
2027 0.872093023255814
2028 0.872093023255814
2029 0.872093023255814
2030 0.872093023255814
2031 0.872093023255814
2032 0.872093023255814
2033 0.872093023255814
2034 0.872093023255814
2035 0.872093023255814
2036 0.872093023255814
2037 0.872093023255814
2038 0.872093023255814
2039 0.872093023255814
2040 0.872093023255814
2041 0.872093023255814
2042 0.872093023255814
2043 0.872093023255814
2044 0.872093023255814
2045 0.872093023255814
2046 0.872093023255814
2047 0.872093023255814
2048 0.872093023255814
2049 0.872093023255814
2050 0.872093023255814
2051 0.872093023255814
2052 0.872093023255814
2053 0.872093023255814
2054 0.872093023255814
2055 0.872093023255814
2056 0.872093023255814
2057 0.872093023255814
2058 0.872093023255814
2059 0.872093023255814
2060 0.872093023255814
2061 0.872093023255814
2062 0.872093023255814
2063 0.872093023255814
2064 0.872093023255814
2065 0.872093023255814
2066 0.872093023255814
2067 0.872093023255814
2068 0.872093023255814
2069 0.872093023255814
2070 0.872093023255814
2071 0.872093023255814
2072 0.872093023255814
2073 0.872093023255814
2074 0.872093023255814
2075 0.872093023255814
2076 0.872093023255814
2077 0.872093023255814
2078 0.872093023255814
2079 0.872093023255814
2080 0.872093023255814
2081 0.872093023255814
2082 0.872093023255814
2083 0.872093023255814
2084 0.872093023255814
2085 0.872093023255814
2086 0.872093023255814
2087 0.872093023255814
2088 0.872093023255814
2089 0.872093023255814
2090 0.883720930232558
2091 0.883720930232558
2092 0.883720930232558
2093 0.883720930232558
2094 0.883720930232558
2095 0.883720930232558
2096 0.883720930232558
2097 0.883720930232558
2098 0.883720930232558
2099 0.883720930232558
2100 0.883720930232558
2101 0.883720930232558
2102 0.883720930232558
2103 0.883720930232558
2104 0.883720930232558
2105 0.883720930232558
2106 0.883720930232558
2107 0.883720930232558
2108 0.883720930232558
2109 0.883720930232558
2110 0.883720930232558
2111 0.883720930232558
2112 0.883720930232558
2113 0.883720930232558
2114 0.883720930232558
2115 0.883720930232558
2116 0.883720930232558
2117 0.883720930232558
2118 0.883720930232558
2119 0.883720930232558
2120 0.883720930232558
2121 0.883720930232558
2122 0.883720930232558
2123 0.883720930232558
2124 0.883720930232558
2125 0.883720930232558
2126 0.883720930232558
2127 0.883720930232558
2128 0.883720930232558
2129 0.883720930232558
2130 0.883720930232558
2131 0.883720930232558
2132 0.883720930232558
2133 0.883720930232558
2134 0.883720930232558
2135 0.883720930232558
2136 0.883720930232558
2137 0.883720930232558
2138 0.883720930232558
2139 0.883720930232558
2140 0.883720930232558
2141 0.883720930232558
2142 0.883720930232558
2143 0.883720930232558
2144 0.883720930232558
2145 0.883720930232558
2146 0.883720930232558
2147 0.883720930232558
2148 0.883720930232558
2149 0.883720930232558
2150 0.883720930232558
2151 0.883720930232558
2152 0.883720930232558
2153 0.883720930232558
2154 0.883720930232558
2155 0.883720930232558
2156 0.883720930232558
2157 0.883720930232558
2158 0.883720930232558
2159 0.883720930232558
2160 0.883720930232558
2161 0.883720930232558
2162 0.883720930232558
2163 0.883720930232558
2164 0.883720930232558
2165 0.883720930232558
2166 0.883720930232558
2167 0.883720930232558
2168 0.883720930232558
2169 0.883720930232558
2170 0.883720930232558
2171 0.883720930232558
2172 0.883720930232558
2173 0.883720930232558
2174 0.883720930232558
2175 0.883720930232558
2176 0.883720930232558
2177 0.883720930232558
2178 0.883720930232558
2179 0.883720930232558
2180 0.883720930232558
2181 0.883720930232558
2182 0.883720930232558
2183 0.883720930232558
2184 0.883720930232558
2185 0.883720930232558
2186 0.883720930232558
2187 0.883720930232558
2188 0.883720930232558
2189 0.883720930232558
2190 0.883720930232558
2191 0.883720930232558
2192 0.883720930232558
2193 0.883720930232558
2194 0.883720930232558
2195 0.883720930232558
2196 0.883720930232558
2197 0.883720930232558
2198 0.883720930232558
2199 0.883720930232558
2200 0.883720930232558
2201 0.883720930232558
2202 0.883720930232558
2203 0.883720930232558
2204 0.883720930232558
2205 0.883720930232558
2206 0.883720930232558
2207 0.883720930232558
2208 0.883720930232558
2209 0.883720930232558
2210 0.883720930232558
2211 0.883720930232558
2212 0.883720930232558
2213 0.883720930232558
2214 0.883720930232558
2215 0.883720930232558
2216 0.883720930232558
2217 0.883720930232558
2218 0.883720930232558
2219 0.883720930232558
2220 0.883720930232558
2221 0.883720930232558
2222 0.883720930232558
2223 0.883720930232558
2224 0.883720930232558
2225 0.883720930232558
2226 0.883720930232558
2227 0.883720930232558
2228 0.883720930232558
2229 0.883720930232558
2230 0.883720930232558
2231 0.883720930232558
2232 0.883720930232558
2233 0.883720930232558
2234 0.883720930232558
2235 0.883720930232558
2236 0.883720930232558
2237 0.883720930232558
2238 0.883720930232558
2239 0.883720930232558
2240 0.883720930232558
2241 0.883720930232558
2242 0.883720930232558
2243 0.883720930232558
2244 0.883720930232558
2245 0.883720930232558
2246 0.883720930232558
2247 0.883720930232558
2248 0.883720930232558
2249 0.883720930232558
2250 0.883720930232558
2251 0.883720930232558
2252 0.883720930232558
2253 0.883720930232558
2254 0.883720930232558
2255 0.883720930232558
2256 0.883720930232558
2257 0.883720930232558
2258 0.883720930232558
2259 0.883720930232558
2260 0.883720930232558
2261 0.883720930232558
2262 0.883720930232558
2263 0.883720930232558
2264 0.883720930232558
2265 0.883720930232558
2266 0.883720930232558
2267 0.883720930232558
2268 0.883720930232558
2269 0.883720930232558
2270 0.883720930232558
2271 0.883720930232558
2272 0.883720930232558
2273 0.883720930232558
2274 0.883720930232558
2275 0.883720930232558
2276 0.883720930232558
2277 0.883720930232558
2278 0.883720930232558
2279 0.883720930232558
2280 0.883720930232558
2281 0.883720930232558
2282 0.883720930232558
2283 0.883720930232558
2284 0.883720930232558
2285 0.883720930232558
2286 0.883720930232558
2287 0.883720930232558
2288 0.883720930232558
2289 0.883720930232558
2290 0.883720930232558
2291 0.883720930232558
2292 0.883720930232558
2293 0.883720930232558
2294 0.883720930232558
2295 0.883720930232558
2296 0.883720930232558
2297 0.883720930232558
2298 0.883720930232558
2299 0.883720930232558
2300 0.883720930232558
2301 0.883720930232558
2302 0.883720930232558
2303 0.883720930232558
2304 0.883720930232558
2305 0.883720930232558
2306 0.883720930232558
2307 0.883720930232558
2308 0.883720930232558
2309 0.883720930232558
2310 0.883720930232558
2311 0.883720930232558
2312 0.883720930232558
2313 0.883720930232558
2314 0.883720930232558
2315 0.883720930232558
2316 0.883720930232558
2317 0.883720930232558
2318 0.883720930232558
2319 0.883720930232558
2320 0.883720930232558
2321 0.883720930232558
2322 0.883720930232558
2323 0.883720930232558
2324 0.883720930232558
2325 0.883720930232558
2326 0.883720930232558
2327 0.883720930232558
2328 0.883720930232558
2329 0.883720930232558
2330 0.883720930232558
2331 0.883720930232558
2332 0.883720930232558
2333 0.883720930232558
2334 0.883720930232558
2335 0.883720930232558
2336 0.883720930232558
2337 0.883720930232558
2338 0.883720930232558
2339 0.883720930232558
2340 0.883720930232558
2341 0.883720930232558
2342 0.883720930232558
2343 0.883720930232558
2344 0.883720930232558
2345 0.883720930232558
2346 0.883720930232558
2347 0.883720930232558
2348 0.883720930232558
2349 0.883720930232558
2350 0.883720930232558
2351 0.883720930232558
2352 0.883720930232558
2353 0.883720930232558
2354 0.883720930232558
2355 0.883720930232558
2356 0.883720930232558
2357 0.883720930232558
2358 0.883720930232558
2359 0.883720930232558
2360 0.883720930232558
2361 0.883720930232558
2362 0.883720930232558
2363 0.883720930232558
2364 0.883720930232558
2365 0.883720930232558
2366 0.883720930232558
2367 0.883720930232558
2368 0.883720930232558
2369 0.883720930232558
2370 0.883720930232558
2371 0.883720930232558
2372 0.883720930232558
2373 0.883720930232558
2374 0.883720930232558
2375 0.883720930232558
2376 0.883720930232558
2377 0.883720930232558
2378 0.883720930232558
2379 0.883720930232558
2380 0.883720930232558
2381 0.883720930232558
2382 0.883720930232558
2383 0.883720930232558
2384 0.883720930232558
2385 0.883720930232558
2386 0.883720930232558
2387 0.883720930232558
2388 0.883720930232558
2389 0.883720930232558
2390 0.883720930232558
2391 0.883720930232558
2392 0.883720930232558
2393 0.883720930232558
2394 0.883720930232558
2395 0.883720930232558
2396 0.883720930232558
2397 0.883720930232558
2398 0.883720930232558
2399 0.883720930232558
2400 0.883720930232558
2401 0.883720930232558
2402 0.883720930232558
2403 0.883720930232558
2404 0.883720930232558
2405 0.883720930232558
2406 0.883720930232558
2407 0.883720930232558
2408 0.883720930232558
2409 0.883720930232558
2410 0.883720930232558
2411 0.883720930232558
2412 0.883720930232558
2413 0.883720930232558
2414 0.883720930232558
2415 0.883720930232558
2416 0.883720930232558
2417 0.883720930232558
2418 0.883720930232558
2419 0.883720930232558
2420 0.883720930232558
2421 0.883720930232558
2422 0.883720930232558
2423 0.883720930232558
2424 0.883720930232558
2425 0.883720930232558
2426 0.883720930232558
2427 0.883720930232558
2428 0.883720930232558
2429 0.883720930232558
2430 0.883720930232558
2431 0.883720930232558
2432 0.883720930232558
2433 0.883720930232558
2434 0.883720930232558
2435 0.883720930232558
2436 0.883720930232558
2437 0.883720930232558
2438 0.883720930232558
2439 0.883720930232558
2440 0.883720930232558
2441 0.883720930232558
2442 0.883720930232558
2443 0.883720930232558
2444 0.883720930232558
2445 0.883720930232558
2446 0.883720930232558
2447 0.883720930232558
2448 0.883720930232558
2449 0.883720930232558
2450 0.883720930232558
2451 0.883720930232558
2452 0.883720930232558
2453 0.883720930232558
2454 0.883720930232558
2455 0.883720930232558
2456 0.883720930232558
2457 0.883720930232558
2458 0.883720930232558
2459 0.883720930232558
2460 0.883720930232558
2461 0.883720930232558
2462 0.883720930232558
2463 0.883720930232558
2464 0.883720930232558
2465 0.883720930232558
2466 0.883720930232558
2467 0.883720930232558
2468 0.883720930232558
2469 0.883720930232558
2470 0.883720930232558
2471 0.883720930232558
2472 0.883720930232558
2473 0.883720930232558
2474 0.883720930232558
2475 0.883720930232558
2476 0.883720930232558
2477 0.883720930232558
2478 0.883720930232558
2479 0.883720930232558
2480 0.883720930232558
2481 0.883720930232558
2482 0.883720930232558
2483 0.883720930232558
2484 0.883720930232558
2485 0.883720930232558
2486 0.883720930232558
2487 0.883720930232558
2488 0.883720930232558
2489 0.883720930232558
2490 0.883720930232558
2491 0.883720930232558
2492 0.883720930232558
2493 0.883720930232558
2494 0.883720930232558
2495 0.883720930232558
2496 0.883720930232558
2497 0.883720930232558
2498 0.883720930232558
2499 0.883720930232558
2500 0.883720930232558
2501 0.883720930232558
2502 0.883720930232558
2503 0.883720930232558
2504 0.883720930232558
2505 0.883720930232558
2506 0.883720930232558
2507 0.883720930232558
2508 0.883720930232558
2509 0.883720930232558
2510 0.883720930232558
2511 0.883720930232558
2512 0.883720930232558
2513 0.883720930232558
2514 0.883720930232558
2515 0.883720930232558
2516 0.883720930232558
2517 0.883720930232558
2518 0.883720930232558
2519 0.883720930232558
2520 0.883720930232558
2521 0.883720930232558
2522 0.883720930232558
2523 0.883720930232558
2524 0.883720930232558
2525 0.883720930232558
2526 0.883720930232558
2527 0.883720930232558
2528 0.883720930232558
2529 0.883720930232558
2530 0.883720930232558
2531 0.883720930232558
2532 0.883720930232558
2533 0.883720930232558
2534 0.883720930232558
2535 0.883720930232558
2536 0.883720930232558
2537 0.883720930232558
2538 0.883720930232558
2539 0.883720930232558
2540 0.883720930232558
2541 0.883720930232558
2542 0.883720930232558
2543 0.883720930232558
2544 0.883720930232558
2545 0.883720930232558
2546 0.883720930232558
2547 0.883720930232558
2548 0.883720930232558
2549 0.883720930232558
2550 0.883720930232558
2551 0.883720930232558
2552 0.883720930232558
2553 0.883720930232558
2554 0.883720930232558
2555 0.883720930232558
2556 0.883720930232558
2557 0.883720930232558
2558 0.883720930232558
2559 0.883720930232558
2560 0.883720930232558
2561 0.883720930232558
2562 0.883720930232558
2563 0.883720930232558
2564 0.883720930232558
2565 0.883720930232558
2566 0.883720930232558
2567 0.883720930232558
2568 0.883720930232558
2569 0.883720930232558
2570 0.883720930232558
2571 0.883720930232558
2572 0.883720930232558
2573 0.883720930232558
2574 0.883720930232558
2575 0.883720930232558
2576 0.883720930232558
2577 0.883720930232558
2578 0.883720930232558
2579 0.883720930232558
2580 0.883720930232558
2581 0.883720930232558
2582 0.883720930232558
2583 0.883720930232558
2584 0.883720930232558
2585 0.883720930232558
2586 0.883720930232558
2587 0.883720930232558
2588 0.883720930232558
2589 0.883720930232558
2590 0.883720930232558
2591 0.883720930232558
2592 0.883720930232558
2593 0.883720930232558
2594 0.883720930232558
2595 0.883720930232558
2596 0.883720930232558
2597 0.883720930232558
2598 0.883720930232558
2599 0.883720930232558
2600 0.883720930232558
2601 0.883720930232558
2602 0.883720930232558
2603 0.883720930232558
2604 0.883720930232558
2605 0.883720930232558
2606 0.883720930232558
2607 0.883720930232558
2608 0.883720930232558
2609 0.883720930232558
2610 0.883720930232558
2611 0.883720930232558
2612 0.883720930232558
2613 0.883720930232558
2614 0.883720930232558
2615 0.883720930232558
2616 0.883720930232558
2617 0.883720930232558
2618 0.883720930232558
2619 0.883720930232558
2620 0.883720930232558
2621 0.883720930232558
2622 0.883720930232558
2623 0.883720930232558
2624 0.883720930232558
2625 0.883720930232558
2626 0.883720930232558
2627 0.883720930232558
2628 0.883720930232558
2629 0.883720930232558
2630 0.883720930232558
2631 0.883720930232558
2632 0.883720930232558
2633 0.883720930232558
2634 0.883720930232558
2635 0.883720930232558
2636 0.883720930232558
2637 0.883720930232558
2638 0.883720930232558
2639 0.883720930232558
2640 0.883720930232558
2641 0.883720930232558
2642 0.883720930232558
2643 0.883720930232558
2644 0.883720930232558
2645 0.883720930232558
2646 0.883720930232558
2647 0.883720930232558
2648 0.883720930232558
2649 0.883720930232558
2650 0.883720930232558
2651 0.883720930232558
2652 0.883720930232558
2653 0.883720930232558
2654 0.883720930232558
2655 0.883720930232558
2656 0.883720930232558
2657 0.883720930232558
2658 0.883720930232558
2659 0.883720930232558
2660 0.883720930232558
2661 0.883720930232558
2662 0.883720930232558
2663 0.883720930232558
2664 0.883720930232558
2665 0.883720930232558
2666 0.883720930232558
2667 0.883720930232558
2668 0.883720930232558
2669 0.883720930232558
2670 0.883720930232558
2671 0.883720930232558
2672 0.883720930232558
2673 0.883720930232558
2674 0.883720930232558
2675 0.883720930232558
2676 0.883720930232558
2677 0.883720930232558
2678 0.883720930232558
2679 0.883720930232558
2680 0.883720930232558
2681 0.883720930232558
2682 0.883720930232558
2683 0.883720930232558
2684 0.883720930232558
2685 0.883720930232558
2686 0.883720930232558
2687 0.883720930232558
2688 0.883720930232558
2689 0.883720930232558
2690 0.883720930232558
2691 0.883720930232558
2692 0.883720930232558
2693 0.883720930232558
2694 0.883720930232558
2695 0.883720930232558
2696 0.883720930232558
2697 0.883720930232558
2698 0.883720930232558
2699 0.883720930232558
2700 0.883720930232558
2701 0.883720930232558
2702 0.883720930232558
2703 0.883720930232558
2704 0.883720930232558
2705 0.883720930232558
2706 0.883720930232558
2707 0.883720930232558
2708 0.883720930232558
2709 0.883720930232558
2710 0.883720930232558
2711 0.883720930232558
2712 0.883720930232558
2713 0.883720930232558
2714 0.883720930232558
2715 0.883720930232558
2716 0.883720930232558
2717 0.883720930232558
2718 0.883720930232558
2719 0.883720930232558
2720 0.883720930232558
2721 0.883720930232558
2722 0.883720930232558
2723 0.883720930232558
2724 0.883720930232558
2725 0.883720930232558
2726 0.883720930232558
2727 0.883720930232558
2728 0.883720930232558
2729 0.883720930232558
2730 0.883720930232558
2731 0.883720930232558
2732 0.883720930232558
2733 0.883720930232558
2734 0.883720930232558
2735 0.883720930232558
2736 0.883720930232558
2737 0.883720930232558
2738 0.883720930232558
2739 0.883720930232558
2740 0.883720930232558
2741 0.883720930232558
2742 0.883720930232558
2743 0.883720930232558
2744 0.883720930232558
2745 0.883720930232558
2746 0.883720930232558
2747 0.883720930232558
2748 0.883720930232558
2749 0.883720930232558
2750 0.883720930232558
2751 0.883720930232558
2752 0.883720930232558
2753 0.883720930232558
2754 0.883720930232558
2755 0.883720930232558
2756 0.883720930232558
2757 0.883720930232558
2758 0.883720930232558
2759 0.883720930232558
2760 0.883720930232558
2761 0.883720930232558
2762 0.883720930232558
2763 0.883720930232558
2764 0.883720930232558
2765 0.883720930232558
2766 0.883720930232558
2767 0.883720930232558
2768 0.883720930232558
2769 0.883720930232558
2770 0.883720930232558
2771 0.883720930232558
2772 0.883720930232558
2773 0.883720930232558
2774 0.883720930232558
2775 0.883720930232558
2776 0.883720930232558
2777 0.883720930232558
2778 0.883720930232558
2779 0.883720930232558
2780 0.883720930232558
2781 0.883720930232558
2782 0.883720930232558
2783 0.883720930232558
2784 0.883720930232558
2785 0.883720930232558
2786 0.883720930232558
2787 0.883720930232558
2788 0.883720930232558
2789 0.883720930232558
2790 0.883720930232558
2791 0.883720930232558
2792 0.883720930232558
2793 0.883720930232558
2794 0.883720930232558
2795 0.883720930232558
2796 0.883720930232558
2797 0.883720930232558
2798 0.883720930232558
2799 0.883720930232558
2800 0.883720930232558
2801 0.883720930232558
2802 0.883720930232558
2803 0.883720930232558
2804 0.883720930232558
2805 0.883720930232558
2806 0.883720930232558
2807 0.883720930232558
2808 0.883720930232558
2809 0.883720930232558
2810 0.883720930232558
2811 0.883720930232558
2812 0.883720930232558
2813 0.883720930232558
2814 0.883720930232558
2815 0.883720930232558
2816 0.883720930232558
2817 0.883720930232558
2818 0.883720930232558
2819 0.883720930232558
2820 0.883720930232558
2821 0.883720930232558
2822 0.883720930232558
2823 0.883720930232558
2824 0.883720930232558
2825 0.883720930232558
2826 0.883720930232558
2827 0.883720930232558
2828 0.883720930232558
2829 0.883720930232558
2830 0.883720930232558
2831 0.883720930232558
2832 0.883720930232558
2833 0.883720930232558
2834 0.883720930232558
2835 0.883720930232558
2836 0.883720930232558
2837 0.883720930232558
2838 0.883720930232558
2839 0.883720930232558
2840 0.883720930232558
2841 0.883720930232558
2842 0.883720930232558
2843 0.883720930232558
2844 0.883720930232558
2845 0.883720930232558
2846 0.883720930232558
2847 0.883720930232558
2848 0.883720930232558
2849 0.883720930232558
2850 0.883720930232558
2851 0.883720930232558
2852 0.883720930232558
2853 0.883720930232558
2854 0.883720930232558
2855 0.883720930232558
2856 0.883720930232558
2857 0.883720930232558
2858 0.883720930232558
2859 0.883720930232558
2860 0.883720930232558
2861 0.883720930232558
2862 0.883720930232558
2863 0.883720930232558
2864 0.883720930232558
2865 0.883720930232558
2866 0.883720930232558
2867 0.883720930232558
2868 0.883720930232558
2869 0.883720930232558
2870 0.883720930232558
2871 0.883720930232558
2872 0.883720930232558
2873 0.883720930232558
2874 0.883720930232558
2875 0.883720930232558
2876 0.883720930232558
2877 0.883720930232558
2878 0.883720930232558
2879 0.883720930232558
2880 0.883720930232558
2881 0.883720930232558
2882 0.883720930232558
2883 0.883720930232558
2884 0.883720930232558
2885 0.883720930232558
2886 0.883720930232558
2887 0.883720930232558
2888 0.883720930232558
2889 0.883720930232558
2890 0.883720930232558
2891 0.883720930232558
2892 0.883720930232558
2893 0.883720930232558
2894 0.883720930232558
2895 0.883720930232558
2896 0.883720930232558
2897 0.883720930232558
2898 0.883720930232558
2899 0.883720930232558
2900 0.883720930232558
2901 0.883720930232558
2902 0.883720930232558
2903 0.883720930232558
2904 0.883720930232558
2905 0.883720930232558
2906 0.883720930232558
2907 0.883720930232558
2908 0.883720930232558
2909 0.883720930232558
2910 0.883720930232558
2911 0.883720930232558
2912 0.883720930232558
2913 0.883720930232558
2914 0.883720930232558
2915 0.883720930232558
2916 0.883720930232558
2917 0.883720930232558
2918 0.883720930232558
2919 0.883720930232558
2920 0.883720930232558
2921 0.883720930232558
2922 0.883720930232558
2923 0.883720930232558
2924 0.883720930232558
2925 0.883720930232558
2926 0.883720930232558
2927 0.883720930232558
2928 0.883720930232558
2929 0.883720930232558
2930 0.883720930232558
2931 0.883720930232558
2932 0.883720930232558
2933 0.883720930232558
2934 0.883720930232558
2935 0.883720930232558
2936 0.883720930232558
2937 0.883720930232558
2938 0.883720930232558
2939 0.883720930232558
2940 0.883720930232558
2941 0.883720930232558
2942 0.883720930232558
2943 0.883720930232558
2944 0.883720930232558
2945 0.883720930232558
2946 0.883720930232558
2947 0.883720930232558
2948 0.883720930232558
2949 0.883720930232558
2950 0.883720930232558
2951 0.883720930232558
2952 0.883720930232558
2953 0.883720930232558
2954 0.883720930232558
2955 0.883720930232558
2956 0.883720930232558
2957 0.883720930232558
2958 0.883720930232558
2959 0.883720930232558
2960 0.883720930232558
2961 0.883720930232558
2962 0.883720930232558
2963 0.883720930232558
2964 0.883720930232558
2965 0.883720930232558
2966 0.883720930232558
2967 0.883720930232558
2968 0.883720930232558
2969 0.883720930232558
2970 0.883720930232558
2971 0.883720930232558
2972 0.883720930232558
2973 0.883720930232558
2974 0.883720930232558
2975 0.883720930232558
2976 0.883720930232558
2977 0.883720930232558
2978 0.883720930232558
2979 0.883720930232558
2980 0.883720930232558
2981 0.883720930232558
2982 0.883720930232558
2983 0.883720930232558
2984 0.883720930232558
2985 0.883720930232558
2986 0.883720930232558
2987 0.883720930232558
2988 0.883720930232558
2989 0.883720930232558
2990 0.883720930232558
2991 0.883720930232558
2992 0.883720930232558
2993 0.883720930232558
2994 0.883720930232558
2995 0.883720930232558
2996 0.883720930232558
2997 0.883720930232558
2998 0.883720930232558
2999 0.883720930232558
3000 0.883720930232558
3001 0.883720930232558
3002 0.883720930232558
3003 0.883720930232558
3004 0.883720930232558
3005 0.883720930232558
3006 0.883720930232558
3007 0.883720930232558
3008 0.883720930232558
3009 0.883720930232558
3010 0.883720930232558
3011 0.883720930232558
3012 0.883720930232558
3013 0.883720930232558
3014 0.883720930232558
3015 0.883720930232558
3016 0.883720930232558
3017 0.883720930232558
3018 0.883720930232558
3019 0.883720930232558
3020 0.883720930232558
3021 0.883720930232558
3022 0.883720930232558
3023 0.883720930232558
3024 0.883720930232558
3025 0.883720930232558
3026 0.883720930232558
3027 0.883720930232558
3028 0.883720930232558
3029 0.883720930232558
3030 0.883720930232558
3031 0.883720930232558
3032 0.883720930232558
3033 0.883720930232558
3034 0.883720930232558
3035 0.883720930232558
3036 0.883720930232558
3037 0.883720930232558
3038 0.883720930232558
3039 0.883720930232558
3040 0.883720930232558
3041 0.883720930232558
3042 0.883720930232558
3043 0.883720930232558
3044 0.883720930232558
3045 0.883720930232558
3046 0.883720930232558
3047 0.883720930232558
3048 0.883720930232558
3049 0.883720930232558
3050 0.883720930232558
3051 0.883720930232558
3052 0.883720930232558
3053 0.883720930232558
3054 0.883720930232558
3055 0.883720930232558
3056 0.883720930232558
3057 0.883720930232558
3058 0.883720930232558
3059 0.883720930232558
3060 0.883720930232558
3061 0.883720930232558
3062 0.883720930232558
3063 0.883720930232558
3064 0.883720930232558
3065 0.883720930232558
3066 0.883720930232558
3067 0.883720930232558
3068 0.883720930232558
3069 0.883720930232558
3070 0.883720930232558
3071 0.883720930232558
3072 0.883720930232558
3073 0.883720930232558
3074 0.883720930232558
3075 0.883720930232558
3076 0.883720930232558
3077 0.883720930232558
3078 0.883720930232558
3079 0.883720930232558
3080 0.883720930232558
3081 0.883720930232558
3082 0.883720930232558
3083 0.883720930232558
3084 0.883720930232558
3085 0.883720930232558
3086 0.883720930232558
3087 0.883720930232558
3088 0.883720930232558
3089 0.883720930232558
3090 0.883720930232558
3091 0.883720930232558
3092 0.883720930232558
3093 0.883720930232558
3094 0.883720930232558
3095 0.883720930232558
3096 0.883720930232558
3097 0.883720930232558
3098 0.883720930232558
3099 0.883720930232558
3100 0.883720930232558
3101 0.883720930232558
3102 0.883720930232558
3103 0.883720930232558
3104 0.883720930232558
3105 0.883720930232558
3106 0.883720930232558
3107 0.883720930232558
3108 0.883720930232558
3109 0.883720930232558
3110 0.883720930232558
3111 0.883720930232558
3112 0.883720930232558
3113 0.883720930232558
3114 0.883720930232558
3115 0.883720930232558
3116 0.883720930232558
3117 0.883720930232558
3118 0.883720930232558
3119 0.883720930232558
3120 0.883720930232558
3121 0.883720930232558
3122 0.883720930232558
3123 0.883720930232558
3124 0.883720930232558
3125 0.883720930232558
3126 0.883720930232558
3127 0.883720930232558
3128 0.883720930232558
3129 0.883720930232558
3130 0.883720930232558
3131 0.883720930232558
3132 0.883720930232558
3133 0.883720930232558
3134 0.883720930232558
3135 0.883720930232558
3136 0.883720930232558
3137 0.883720930232558
3138 0.883720930232558
3139 0.883720930232558
3140 0.883720930232558
3141 0.883720930232558
3142 0.883720930232558
3143 0.883720930232558
3144 0.883720930232558
3145 0.883720930232558
3146 0.883720930232558
3147 0.883720930232558
3148 0.883720930232558
3149 0.883720930232558
3150 0.883720930232558
3151 0.883720930232558
3152 0.883720930232558
3153 0.883720930232558
3154 0.883720930232558
3155 0.883720930232558
3156 0.883720930232558
3157 0.883720930232558
3158 0.883720930232558
3159 0.883720930232558
3160 0.883720930232558
3161 0.883720930232558
3162 0.883720930232558
3163 0.883720930232558
3164 0.883720930232558
3165 0.883720930232558
3166 0.883720930232558
3167 0.883720930232558
3168 0.883720930232558
3169 0.883720930232558
3170 0.883720930232558
3171 0.883720930232558
3172 0.883720930232558
3173 0.883720930232558
3174 0.883720930232558
3175 0.883720930232558
3176 0.883720930232558
3177 0.883720930232558
3178 0.883720930232558
3179 0.883720930232558
3180 0.883720930232558
3181 0.883720930232558
3182 0.883720930232558
3183 0.883720930232558
3184 0.883720930232558
3185 0.883720930232558
3186 0.883720930232558
3187 0.883720930232558
3188 0.883720930232558
3189 0.883720930232558
3190 0.883720930232558
3191 0.883720930232558
3192 0.883720930232558
3193 0.883720930232558
3194 0.883720930232558
3195 0.883720930232558
3196 0.883720930232558
3197 0.883720930232558
3198 0.883720930232558
3199 0.883720930232558
3200 0.883720930232558
3201 0.883720930232558
3202 0.883720930232558
3203 0.883720930232558
3204 0.883720930232558
3205 0.883720930232558
3206 0.883720930232558
3207 0.883720930232558
3208 0.883720930232558
3209 0.883720930232558
3210 0.883720930232558
3211 0.883720930232558
3212 0.883720930232558
3213 0.883720930232558
3214 0.883720930232558
3215 0.883720930232558
3216 0.883720930232558
3217 0.883720930232558
3218 0.883720930232558
3219 0.883720930232558
3220 0.883720930232558
3221 0.883720930232558
3222 0.883720930232558
3223 0.883720930232558
3224 0.883720930232558
3225 0.883720930232558
3226 0.883720930232558
3227 0.883720930232558
3228 0.883720930232558
3229 0.883720930232558
3230 0.883720930232558
3231 0.883720930232558
3232 0.883720930232558
3233 0.883720930232558
3234 0.883720930232558
3235 0.883720930232558
3236 0.883720930232558
3237 0.883720930232558
3238 0.883720930232558
3239 0.883720930232558
3240 0.883720930232558
3241 0.883720930232558
3242 0.883720930232558
3243 0.883720930232558
3244 0.883720930232558
3245 0.883720930232558
3246 0.883720930232558
3247 0.883720930232558
3248 0.883720930232558
3249 0.883720930232558
3250 0.883720930232558
3251 0.883720930232558
3252 0.883720930232558
3253 0.883720930232558
3254 0.883720930232558
3255 0.883720930232558
3256 0.883720930232558
3257 0.883720930232558
3258 0.883720930232558
3259 0.883720930232558
3260 0.883720930232558
3261 0.883720930232558
3262 0.883720930232558
3263 0.883720930232558
3264 0.883720930232558
3265 0.883720930232558
3266 0.883720930232558
3267 0.883720930232558
3268 0.883720930232558
3269 0.883720930232558
3270 0.883720930232558
3271 0.883720930232558
3272 0.883720930232558
3273 0.883720930232558
3274 0.883720930232558
3275 0.883720930232558
3276 0.883720930232558
3277 0.883720930232558
3278 0.883720930232558
3279 0.883720930232558
3280 0.883720930232558
3281 0.883720930232558
3282 0.883720930232558
3283 0.883720930232558
3284 0.883720930232558
3285 0.883720930232558
3286 0.883720930232558
3287 0.883720930232558
3288 0.883720930232558
3289 0.883720930232558
3290 0.883720930232558
3291 0.883720930232558
3292 0.883720930232558
3293 0.883720930232558
3294 0.883720930232558
3295 0.883720930232558
3296 0.883720930232558
3297 0.883720930232558
3298 0.883720930232558
3299 0.883720930232558
3300 0.883720930232558
3301 0.883720930232558
3302 0.883720930232558
3303 0.883720930232558
3304 0.883720930232558
3305 0.883720930232558
3306 0.883720930232558
3307 0.883720930232558
3308 0.883720930232558
3309 0.883720930232558
3310 0.883720930232558
3311 0.883720930232558
3312 0.883720930232558
3313 0.883720930232558
3314 0.883720930232558
3315 0.883720930232558
3316 0.883720930232558
3317 0.883720930232558
3318 0.883720930232558
3319 0.883720930232558
3320 0.883720930232558
3321 0.883720930232558
3322 0.883720930232558
3323 0.883720930232558
3324 0.883720930232558
3325 0.883720930232558
3326 0.883720930232558
3327 0.883720930232558
3328 0.883720930232558
3329 0.883720930232558
3330 0.883720930232558
3331 0.883720930232558
3332 0.883720930232558
3333 0.883720930232558
3334 0.883720930232558
3335 0.883720930232558
3336 0.883720930232558
3337 0.883720930232558
3338 0.883720930232558
3339 0.883720930232558
3340 0.883720930232558
3341 0.883720930232558
3342 0.883720930232558
3343 0.883720930232558
3344 0.883720930232558
3345 0.883720930232558
3346 0.883720930232558
3347 0.883720930232558
3348 0.883720930232558
3349 0.883720930232558
3350 0.883720930232558
3351 0.883720930232558
3352 0.883720930232558
3353 0.883720930232558
3354 0.883720930232558
3355 0.883720930232558
3356 0.883720930232558
3357 0.883720930232558
3358 0.883720930232558
3359 0.883720930232558
3360 0.883720930232558
3361 0.883720930232558
3362 0.883720930232558
3363 0.883720930232558
3364 0.883720930232558
3365 0.883720930232558
3366 0.883720930232558
3367 0.883720930232558
3368 0.883720930232558
3369 0.883720930232558
3370 0.883720930232558
3371 0.883720930232558
3372 0.883720930232558
3373 0.883720930232558
3374 0.883720930232558
3375 0.883720930232558
3376 0.883720930232558
3377 0.883720930232558
3378 0.883720930232558
3379 0.883720930232558
3380 0.883720930232558
3381 0.883720930232558
3382 0.883720930232558
3383 0.883720930232558
3384 0.883720930232558
3385 0.883720930232558
3386 0.883720930232558
3387 0.883720930232558
3388 0.883720930232558
3389 0.883720930232558
3390 0.883720930232558
3391 0.883720930232558
3392 0.883720930232558
3393 0.883720930232558
3394 0.883720930232558
3395 0.883720930232558
3396 0.883720930232558
3397 0.883720930232558
3398 0.883720930232558
3399 0.883720930232558
3400 0.883720930232558
3401 0.883720930232558
3402 0.883720930232558
3403 0.883720930232558
3404 0.883720930232558
3405 0.883720930232558
3406 0.883720930232558
3407 0.883720930232558
3408 0.883720930232558
3409 0.883720930232558
3410 0.883720930232558
3411 0.883720930232558
3412 0.883720930232558
3413 0.883720930232558
3414 0.883720930232558
3415 0.883720930232558
3416 0.883720930232558
3417 0.883720930232558
3418 0.883720930232558
3419 0.883720930232558
3420 0.883720930232558
3421 0.883720930232558
3422 0.883720930232558
3423 0.883720930232558
3424 0.883720930232558
3425 0.883720930232558
3426 0.883720930232558
3427 0.883720930232558
3428 0.883720930232558
3429 0.883720930232558
3430 0.883720930232558
3431 0.883720930232558
3432 0.883720930232558
3433 0.883720930232558
3434 0.883720930232558
3435 0.883720930232558
3436 0.883720930232558
3437 0.883720930232558
3438 0.883720930232558
3439 0.883720930232558
3440 0.883720930232558
3441 0.883720930232558
3442 0.883720930232558
3443 0.883720930232558
3444 0.883720930232558
3445 0.883720930232558
3446 0.883720930232558
3447 0.883720930232558
3448 0.883720930232558
3449 0.883720930232558
3450 0.883720930232558
3451 0.883720930232558
3452 0.883720930232558
3453 0.883720930232558
3454 0.883720930232558
3455 0.883720930232558
3456 0.883720930232558
3457 0.883720930232558
3458 0.883720930232558
3459 0.883720930232558
3460 0.883720930232558
3461 0.883720930232558
3462 0.883720930232558
3463 0.883720930232558
3464 0.883720930232558
3465 0.883720930232558
3466 0.883720930232558
3467 0.883720930232558
3468 0.883720930232558
3469 0.883720930232558
3470 0.883720930232558
3471 0.883720930232558
3472 0.883720930232558
3473 0.883720930232558
3474 0.883720930232558
3475 0.883720930232558
3476 0.883720930232558
3477 0.883720930232558
3478 0.883720930232558
3479 0.883720930232558
3480 0.883720930232558
3481 0.883720930232558
3482 0.883720930232558
3483 0.883720930232558
3484 0.883720930232558
3485 0.883720930232558
3486 0.883720930232558
3487 0.883720930232558
3488 0.883720930232558
3489 0.883720930232558
3490 0.883720930232558
3491 0.883720930232558
3492 0.883720930232558
3493 0.883720930232558
3494 0.883720930232558
3495 0.883720930232558
3496 0.883720930232558
3497 0.883720930232558
3498 0.883720930232558
3499 0.883720930232558
3500 0.883720930232558
3501 0.883720930232558
3502 0.883720930232558
3503 0.883720930232558
3504 0.883720930232558
3505 0.883720930232558
3506 0.883720930232558
3507 0.883720930232558
3508 0.883720930232558
3509 0.883720930232558
3510 0.883720930232558
3511 0.883720930232558
3512 0.883720930232558
3513 0.883720930232558
3514 0.883720930232558
3515 0.883720930232558
3516 0.883720930232558
3517 0.883720930232558
3518 0.883720930232558
3519 0.883720930232558
3520 0.883720930232558
3521 0.883720930232558
3522 0.883720930232558
3523 0.883720930232558
3524 0.883720930232558
3525 0.883720930232558
3526 0.883720930232558
3527 0.883720930232558
3528 0.883720930232558
3529 0.883720930232558
3530 0.883720930232558
3531 0.883720930232558
3532 0.883720930232558
3533 0.883720930232558
3534 0.883720930232558
3535 0.883720930232558
3536 0.883720930232558
3537 0.883720930232558
3538 0.883720930232558
3539 0.883720930232558
3540 0.883720930232558
3541 0.883720930232558
3542 0.883720930232558
3543 0.883720930232558
3544 0.883720930232558
3545 0.883720930232558
3546 0.883720930232558
3547 0.883720930232558
3548 0.883720930232558
3549 0.883720930232558
3550 0.883720930232558
3551 0.883720930232558
3552 0.883720930232558
3553 0.883720930232558
3554 0.883720930232558
3555 0.883720930232558
3556 0.883720930232558
3557 0.883720930232558
3558 0.883720930232558
3559 0.883720930232558
3560 0.883720930232558
3561 0.883720930232558
3562 0.883720930232558
3563 0.883720930232558
3564 0.883720930232558
3565 0.883720930232558
3566 0.883720930232558
3567 0.883720930232558
3568 0.883720930232558
3569 0.883720930232558
3570 0.883720930232558
3571 0.883720930232558
3572 0.883720930232558
3573 0.883720930232558
3574 0.883720930232558
3575 0.883720930232558
3576 0.883720930232558
3577 0.883720930232558
3578 0.883720930232558
3579 0.883720930232558
3580 0.883720930232558
3581 0.883720930232558
3582 0.883720930232558
3583 0.883720930232558
3584 0.883720930232558
3585 0.883720930232558
3586 0.883720930232558
3587 0.883720930232558
3588 0.883720930232558
3589 0.883720930232558
3590 0.883720930232558
3591 0.883720930232558
3592 0.883720930232558
3593 0.883720930232558
3594 0.883720930232558
3595 0.883720930232558
3596 0.883720930232558
3597 0.883720930232558
3598 0.883720930232558
3599 0.883720930232558
3600 0.883720930232558
3601 0.883720930232558
3602 0.883720930232558
3603 0.883720930232558
3604 0.883720930232558
3605 0.883720930232558
3606 0.883720930232558
3607 0.883720930232558
3608 0.883720930232558
3609 0.883720930232558
3610 0.883720930232558
3611 0.883720930232558
3612 0.883720930232558
3613 0.883720930232558
3614 0.883720930232558
3615 0.883720930232558
3616 0.883720930232558
3617 0.883720930232558
3618 0.883720930232558
3619 0.883720930232558
3620 0.883720930232558
3621 0.883720930232558
3622 0.883720930232558
3623 0.883720930232558
3624 0.883720930232558
3625 0.883720930232558
3626 0.883720930232558
3627 0.883720930232558
3628 0.883720930232558
3629 0.883720930232558
3630 0.883720930232558
3631 0.883720930232558
3632 0.883720930232558
3633 0.883720930232558
3634 0.883720930232558
3635 0.883720930232558
3636 0.883720930232558
3637 0.883720930232558
3638 0.883720930232558
3639 0.883720930232558
3640 0.883720930232558
3641 0.883720930232558
3642 0.883720930232558
3643 0.883720930232558
3644 0.883720930232558
3645 0.883720930232558
3646 0.883720930232558
3647 0.883720930232558
3648 0.883720930232558
3649 0.883720930232558
3650 0.883720930232558
3651 0.883720930232558
3652 0.883720930232558
3653 0.883720930232558
3654 0.883720930232558
3655 0.883720930232558
3656 0.883720930232558
3657 0.883720930232558
3658 0.883720930232558
3659 0.883720930232558
3660 0.883720930232558
3661 0.883720930232558
3662 0.883720930232558
3663 0.883720930232558
3664 0.883720930232558
3665 0.883720930232558
3666 0.883720930232558
3667 0.883720930232558
3668 0.883720930232558
3669 0.883720930232558
3670 0.883720930232558
3671 0.883720930232558
3672 0.883720930232558
3673 0.883720930232558
3674 0.883720930232558
3675 0.883720930232558
3676 0.883720930232558
3677 0.883720930232558
3678 0.883720930232558
3679 0.883720930232558
3680 0.883720930232558
3681 0.883720930232558
3682 0.883720930232558
3683 0.883720930232558
3684 0.883720930232558
3685 0.883720930232558
3686 0.883720930232558
3687 0.883720930232558
3688 0.883720930232558
3689 0.883720930232558
3690 0.883720930232558
3691 0.883720930232558
3692 0.883720930232558
3693 0.883720930232558
3694 0.883720930232558
3695 0.883720930232558
3696 0.883720930232558
3697 0.883720930232558
3698 0.883720930232558
3699 0.883720930232558
3700 0.883720930232558
3701 0.883720930232558
3702 0.883720930232558
3703 0.883720930232558
3704 0.883720930232558
3705 0.883720930232558
3706 0.883720930232558
3707 0.883720930232558
3708 0.883720930232558
3709 0.883720930232558
3710 0.883720930232558
3711 0.883720930232558
3712 0.883720930232558
3713 0.883720930232558
3714 0.883720930232558
3715 0.883720930232558
3716 0.883720930232558
3717 0.883720930232558
3718 0.883720930232558
3719 0.883720930232558
3720 0.883720930232558
3721 0.883720930232558
3722 0.883720930232558
3723 0.883720930232558
3724 0.883720930232558
3725 0.883720930232558
3726 0.883720930232558
3727 0.883720930232558
3728 0.883720930232558
3729 0.883720930232558
3730 0.883720930232558
3731 0.883720930232558
3732 0.883720930232558
3733 0.883720930232558
3734 0.883720930232558
3735 0.883720930232558
3736 0.883720930232558
3737 0.883720930232558
3738 0.883720930232558
3739 0.883720930232558
3740 0.883720930232558
3741 0.883720930232558
3742 0.883720930232558
3743 0.883720930232558
3744 0.883720930232558
3745 0.883720930232558
3746 0.883720930232558
3747 0.883720930232558
3748 0.883720930232558
3749 0.883720930232558
3750 0.883720930232558
3751 0.883720930232558
3752 0.883720930232558
3753 0.883720930232558
3754 0.883720930232558
3755 0.883720930232558
3756 0.883720930232558
3757 0.883720930232558
3758 0.883720930232558
3759 0.883720930232558
3760 0.883720930232558
3761 0.883720930232558
3762 0.883720930232558
3763 0.883720930232558
3764 0.883720930232558
3765 0.883720930232558
3766 0.883720930232558
3767 0.883720930232558
3768 0.883720930232558
3769 0.883720930232558
3770 0.883720930232558
3771 0.883720930232558
3772 0.883720930232558
3773 0.883720930232558
3774 0.883720930232558
3775 0.883720930232558
3776 0.883720930232558
3777 0.883720930232558
3778 0.883720930232558
3779 0.883720930232558
3780 0.883720930232558
3781 0.883720930232558
3782 0.883720930232558
3783 0.883720930232558
3784 0.883720930232558
3785 0.883720930232558
3786 0.883720930232558
3787 0.883720930232558
3788 0.883720930232558
3789 0.883720930232558
3790 0.883720930232558
3791 0.883720930232558
3792 0.883720930232558
3793 0.883720930232558
3794 0.883720930232558
3795 0.883720930232558
3796 0.883720930232558
3797 0.883720930232558
3798 0.883720930232558
3799 0.883720930232558
3800 0.883720930232558
3801 0.883720930232558
3802 0.883720930232558
3803 0.883720930232558
3804 0.883720930232558
3805 0.883720930232558
3806 0.883720930232558
3807 0.883720930232558
3808 0.883720930232558
3809 0.883720930232558
3810 0.883720930232558
3811 0.883720930232558
3812 0.883720930232558
3813 0.883720930232558
3814 0.883720930232558
3815 0.883720930232558
3816 0.883720930232558
3817 0.883720930232558
3818 0.883720930232558
3819 0.883720930232558
3820 0.883720930232558
3821 0.883720930232558
3822 0.883720930232558
3823 0.883720930232558
3824 0.883720930232558
3825 0.883720930232558
3826 0.883720930232558
3827 0.883720930232558
3828 0.883720930232558
3829 0.883720930232558
3830 0.883720930232558
3831 0.883720930232558
3832 0.883720930232558
3833 0.883720930232558
3834 0.883720930232558
3835 0.883720930232558
3836 0.883720930232558
3837 0.883720930232558
3838 0.883720930232558
3839 0.883720930232558
3840 0.883720930232558
3841 0.883720930232558
3842 0.883720930232558
3843 0.883720930232558
3844 0.883720930232558
3845 0.883720930232558
3846 0.883720930232558
3847 0.883720930232558
3848 0.883720930232558
3849 0.883720930232558
3850 0.883720930232558
3851 0.883720930232558
3852 0.883720930232558
3853 0.883720930232558
3854 0.883720930232558
3855 0.883720930232558
3856 0.883720930232558
3857 0.883720930232558
3858 0.883720930232558
3859 0.883720930232558
3860 0.883720930232558
3861 0.883720930232558
3862 0.883720930232558
3863 0.883720930232558
3864 0.883720930232558
3865 0.883720930232558
3866 0.883720930232558
3867 0.883720930232558
3868 0.883720930232558
3869 0.883720930232558
3870 0.883720930232558
3871 0.883720930232558
3872 0.883720930232558
3873 0.883720930232558
3874 0.883720930232558
3875 0.883720930232558
3876 0.883720930232558
3877 0.883720930232558
3878 0.883720930232558
3879 0.883720930232558
3880 0.883720930232558
3881 0.883720930232558
3882 0.883720930232558
3883 0.883720930232558
3884 0.883720930232558
3885 0.883720930232558
3886 0.883720930232558
3887 0.883720930232558
3888 0.883720930232558
3889 0.883720930232558
3890 0.883720930232558
3891 0.883720930232558
3892 0.883720930232558
3893 0.883720930232558
3894 0.883720930232558
3895 0.883720930232558
3896 0.883720930232558
3897 0.883720930232558
3898 0.883720930232558
3899 0.883720930232558
3900 0.883720930232558
3901 0.883720930232558
3902 0.883720930232558
3903 0.883720930232558
3904 0.883720930232558
3905 0.883720930232558
3906 0.883720930232558
3907 0.883720930232558
3908 0.883720930232558
3909 0.883720930232558
3910 0.883720930232558
3911 0.883720930232558
3912 0.883720930232558
3913 0.883720930232558
3914 0.883720930232558
3915 0.883720930232558
3916 0.883720930232558
3917 0.883720930232558
3918 0.883720930232558
3919 0.883720930232558
3920 0.883720930232558
3921 0.883720930232558
3922 0.883720930232558
3923 0.883720930232558
3924 0.883720930232558
3925 0.883720930232558
3926 0.883720930232558
3927 0.883720930232558
3928 0.883720930232558
3929 0.883720930232558
3930 0.883720930232558
3931 0.883720930232558
3932 0.883720930232558
3933 0.883720930232558
3934 0.883720930232558
3935 0.883720930232558
3936 0.883720930232558
3937 0.883720930232558
3938 0.883720930232558
3939 0.883720930232558
3940 0.883720930232558
3941 0.883720930232558
3942 0.883720930232558
3943 0.883720930232558
3944 0.883720930232558
3945 0.883720930232558
3946 0.883720930232558
3947 0.883720930232558
3948 0.883720930232558
3949 0.883720930232558
3950 0.883720930232558
3951 0.883720930232558
3952 0.883720930232558
3953 0.883720930232558
3954 0.883720930232558
3955 0.883720930232558
3956 0.883720930232558
3957 0.883720930232558
3958 0.883720930232558
3959 0.883720930232558
3960 0.883720930232558
3961 0.883720930232558
3962 0.883720930232558
3963 0.883720930232558
3964 0.883720930232558
3965 0.883720930232558
3966 0.883720930232558
3967 0.883720930232558
3968 0.883720930232558
3969 0.883720930232558
3970 0.883720930232558
3971 0.883720930232558
3972 0.883720930232558
3973 0.883720930232558
3974 0.883720930232558
3975 0.883720930232558
3976 0.883720930232558
3977 0.883720930232558
3978 0.883720930232558
3979 0.883720930232558
3980 0.883720930232558
3981 0.883720930232558
3982 0.883720930232558
3983 0.883720930232558
3984 0.883720930232558
3985 0.883720930232558
3986 0.883720930232558
3987 0.883720930232558
3988 0.883720930232558
3989 0.883720930232558
3990 0.883720930232558
3991 0.883720930232558
3992 0.883720930232558
3993 0.883720930232558
3994 0.883720930232558
3995 0.883720930232558
3996 0.883720930232558
3997 0.883720930232558
3998 0.883720930232558
3999 0.883720930232558
4000 0.883720930232558
4001 0.883720930232558
4002 0.883720930232558
4003 0.883720930232558
4004 0.883720930232558
4005 0.883720930232558
4006 0.883720930232558
4007 0.883720930232558
4008 0.883720930232558
4009 0.883720930232558
4010 0.883720930232558
4011 0.883720930232558
4012 0.883720930232558
4013 0.883720930232558
4014 0.883720930232558
4015 0.883720930232558
4016 0.883720930232558
4017 0.883720930232558
4018 0.883720930232558
4019 0.883720930232558
4020 0.883720930232558
4021 0.883720930232558
4022 0.883720930232558
4023 0.883720930232558
4024 0.883720930232558
4025 0.883720930232558
4026 0.883720930232558
4027 0.883720930232558
4028 0.883720930232558
4029 0.883720930232558
4030 0.883720930232558
4031 0.883720930232558
4032 0.883720930232558
4033 0.883720930232558
4034 0.883720930232558
4035 0.883720930232558
4036 0.883720930232558
4037 0.883720930232558
4038 0.883720930232558
4039 0.883720930232558
4040 0.883720930232558
4041 0.883720930232558
4042 0.883720930232558
4043 0.883720930232558
4044 0.883720930232558
4045 0.883720930232558
4046 0.883720930232558
4047 0.883720930232558
4048 0.883720930232558
4049 0.883720930232558
4050 0.883720930232558
4051 0.883720930232558
4052 0.883720930232558
4053 0.883720930232558
4054 0.883720930232558
4055 0.883720930232558
4056 0.883720930232558
4057 0.883720930232558
4058 0.883720930232558
4059 0.883720930232558
4060 0.883720930232558
4061 0.883720930232558
4062 0.883720930232558
4063 0.883720930232558
4064 0.883720930232558
4065 0.883720930232558
4066 0.883720930232558
4067 0.883720930232558
4068 0.883720930232558
4069 0.883720930232558
4070 0.883720930232558
4071 0.883720930232558
4072 0.883720930232558
4073 0.883720930232558
};
\end{axis}

\end{tikzpicture}


==> time_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle (s)\)},
xmajorgrids,
axis lines=left,
xmin=-195.748862302303, xmax=4277.72893885374,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cases},
ymajorgrids,
ymin=0, ymax=65.1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:7.59103775024417,0) rectangle (axis cs:414.270837855339,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:414.270837855339,0) rectangle (axis cs:820.950637960434,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:820.950637960434,0) rectangle (axis cs:1227.63043806553,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1227.63043806553,0) rectangle (axis cs:1634.31023817062,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1634.31023817062,0) rectangle (axis cs:2040.99003827572,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2040.99003827572,0) rectangle (axis cs:2447.66983838081,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2447.66983838081,0) rectangle (axis cs:2854.34963848591,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2854.34963848591,0) rectangle (axis cs:3261.029438591,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3261.029438591,0) rectangle (axis cs:3667.7092386961,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3667.7092386961,0) rectangle (axis cs:4074.38903880119,1);
\end{axis}

\end{tikzpicture}

